The Goldilocks of Pragmatic Understanding: Fine-Tuning Strategy Matters for Implicature Resolution by LLMs

Despite widespread use of LLMs as conversational agents, evaluations of performance fail to capture a crucial aspect of communication: interpreting language in context -- incorporating its pragmatics. Humans interpret language using beliefs and prior knowledge about the world. For example, we intuitively understand the response "I wore gloves" to the question "Did you leave fingerprints?" as meaning "No". To investigate whether LLMs have the ability to make this type of inference, known as an implicature, we design a simple task and evaluate four categories of widely used state-of-the-art models. We find that, despite only evaluating on utterances that require a binary inference (yes or no), models in three of these categories perform close to random. However, LLMs instruction-tuned at the example-level perform significantly better. These results suggest that certain fine-tuning strategies are far better at inducing pragmatic understanding in models. We present our findings as the starting point for further research into evaluating how LLMs interpret language in context and to drive the development of more pragmatic and useful models of human discourse.

==> (inline-0) <==
\begin{tabular}{lcccc}
\toprule
                   Model &  Mean & World knowledge &           Idiom & Rhetorical question \\
\midrule
                OPT-125m & 50.92 &  50.00 +/- 2.17 &  51.52 +/- 9.96 &     57.58 +/- 10.05 \\
                OPT-350m & 57.14 & 57.97 +/- 10.25 &  64.77 +/- 3.65 &      65.15 +/- 3.39 \\
                OPT-1.3b & 60.36 &  60.14 +/- 5.84 &  68.94 +/- 5.52 &      59.09 +/- 4.55 \\
                OPT-2.7b & 59.56 &  60.87 +/- 6.15 &  67.05 +/- 2.18 &      69.70 +/- 6.78 \\
                OPT-6.7b & 60.33 &  59.42 +/- 6.95 &  59.47 +/- 2.04 &     53.03 +/- 19.93 \\
                 OPT-13b & 61.03 & 63.77 +/- 14.78 &  73.86 +/- 7.51 &     66.67 +/- 16.32 \\
                 OPT-30b & 61.47 & 65.94 +/- 10.48 &  62.88 +/- 8.05 &      74.24 +/- 6.25 \\
                 OPT-66b & 61.33 & 69.57 +/- 13.75 &  60.23 +/- 4.30 &     59.09 +/- 18.74 \\
                OPT-175b & 55.33 &  55.07 +/- 5.42 &  54.55 +/- 9.19 &     63.64 +/- 21.64 \\
              BLOOM-560m & 51.58 &  54.35 +/- 5.47 & 54.92 +/- 16.72 &     50.00 +/- 13.64 \\
               BLOOM-1b1 & 51.17 &  50.00 +/- 2.17 & 50.38 +/- 11.77 &     53.03 +/- 12.22 \\
               BLOOM-1b7 & 53.61 &  52.17 +/- 6.15 &  53.79 +/- 8.77 &      68.18 +/- 6.94 \\
                BLOOM-3b & 56.89 &  54.35 +/- 6.02 &  59.85 +/- 4.48 &      63.64 +/- 5.25 \\
               BLOOM-7b1 & 58.67 & 63.77 +/- 14.57 &  68.94 +/- 5.82 &      68.18 +/- 4.55 \\
              BLOOM-176b & 54.22 &  55.07 +/- 7.39 & 50.38 +/- 11.01 &      62.12 +/- 9.70 \\
         EleutherAI-125m & 51.89 &  56.52 +/- 9.72 &  52.65 +/- 8.84 &      63.64 +/- 5.25 \\
         EleutherAI-1.3b & 53.14 &  51.45 +/- 3.90 & 53.03 +/- 11.19 &      62.12 +/- 3.39 \\
         EleutherAI-2.7b & 59.17 & 60.14 +/- 13.38 &  65.91 +/- 3.94 &      68.18 +/- 4.55 \\
           EleutherAI-6b & 56.36 &  57.25 +/- 7.28 &  56.06 +/- 8.87 &     50.00 +/- 17.99 \\
          EleutherAI-20b & 57.53 &  51.45 +/- 3.90 &  67.80 +/- 5.93 &      72.73 +/- 5.25 \\
             Cohere-409m & 51.61 &  52.17 +/- 4.35 & 53.41 +/- 11.94 &     54.55 +/- 12.86 \\
               Cohere-6b & 57.28 &  55.80 +/- 5.28 &  60.23 +/- 5.98 &      72.73 +/- 9.09 \\
              Cohere-13b & 57.19 &  59.42 +/- 4.81 & 54.55 +/- 10.82 &     48.48 +/- 10.05 \\
              Cohere-52b & 58.50 & 60.14 +/- 13.61 &  65.15 +/- 3.86 &     74.24 +/- 11.03 \\
              GPT-3-350m & 51.47 &  51.45 +/- 3.90 & 53.41 +/- 13.56 &     50.00 +/- 13.64 \\
              GPT-3-1.3b & 57.72 & 61.59 +/- 11.06 &  64.39 +/- 4.08 &      65.15 +/- 3.39 \\
              GPT-3-6.7b & 54.83 &  54.35 +/- 6.99 &  53.79 +/- 7.61 &      62.12 +/- 3.39 \\
              GPT-3-175b & 57.22 &  55.80 +/- 7.28 &  68.94 +/- 5.19 &      77.27 +/- 8.70 \\
                   T0-3b & 48.25 &  54.35 +/- 4.86 &  42.42 +/- 4.29 &      36.36 +/- 0.00 \\
                  T0-11b & 55.61 &  60.14 +/- 6.84 & 54.92 +/- 14.93 &      36.36 +/- 0.00 \\
          BlenderBot-90m & 46.64 &  52.17 +/- 0.00 &  38.64 +/- 0.00 &      36.36 +/- 0.00 \\
           BlenderBot-3b & 53.44 &  47.83 +/- 0.00 &  61.36 +/- 1.31 &      63.64 +/- 0.00 \\
           BlenderBot-9b & 53.36 &  52.17 +/- 6.64 &  60.98 +/- 4.81 &      63.64 +/- 0.00 \\
            Flan-T5-780m & 63.31 &  72.46 +/- 4.10 &  71.97 +/- 5.82 &     54.55 +/- 13.89 \\
              Flan-T5-3b & 52.50 &  50.72 +/- 6.95 &  51.89 +/- 4.23 &      42.42 +/- 8.57 \\
             Flan-T5-11b & 60.78 &  65.94 +/- 5.84 &  72.35 +/- 7.59 &      65.15 +/- 6.25 \\
       Cohere-command-6b & 66.31 &  72.46 +/- 7.80 &  78.41 +/- 4.30 &      37.88 +/- 3.39 \\
      Cohere-command-52b & 60.22 & 66.67 +/- 10.85 & 63.64 +/- 10.33 &      77.27 +/- 6.94 \\
    text-ada-001-unknown & 56.50 &  63.77 +/- 4.10 & 58.71 +/- 16.04 &     51.52 +/- 10.05 \\
text-babbage-001-unknown & 64.47 &  67.39 +/- 6.02 &  76.52 +/- 1.69 &     60.61 +/- 10.05 \\
  text-curie-001-unknown & 68.94 &  76.81 +/- 3.24 &  76.89 +/- 2.76 &     54.55 +/- 12.86 \\
text-davinci-001-unknown & 72.31 &  84.78 +/- 7.43 &  78.79 +/- 4.08 &     59.09 +/- 13.64 \\
text-davinci-002-unknown & 70.58 &  82.61 +/- 9.05 &  75.38 +/- 3.05 &     57.58 +/- 16.32 \\
text-davinci-003-unknown & 71.25 & 86.96 +/- 13.28 &  72.35 +/- 7.35 &      48.48 +/- 8.57 \\
         ChatGPT-unknown & 72.08 & 82.61 +/- 12.04 &  83.33 +/- 5.97 &     56.06 +/- 16.11 \\
           GPT-4-unknown & 81.78 &  92.03 +/- 2.99 &  90.91 +/- 3.21 &      84.85 +/- 8.57 \\
                  Humans & 86.23 &           93.04 &           92.73 &               92.73 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
                   Model &  Mean &  Particularised &     Generalised &          Other \\
\midrule
                OPT-125m & 50.92 &  49.43 +/- 5.52 & 55.07 +/- 21.10 & 50.56 +/- 1.33 \\
                OPT-350m & 57.14 &  47.92 +/- 4.37 &  69.20 +/- 8.36 & 56.68 +/- 4.99 \\
                OPT-1.3b & 60.36 &  51.52 +/- 6.81 &  74.64 +/- 2.05 & 59.65 +/- 3.51 \\
                OPT-2.7b & 59.56 &  50.19 +/- 5.06 &  69.93 +/- 5.53 & 59.22 +/- 6.14 \\
                OPT-6.7b & 60.33 &  52.27 +/- 5.90 &  75.36 +/- 2.71 & 60.77 +/- 6.13 \\
                 OPT-13b & 61.03 &  55.49 +/- 8.79 &  75.00 +/- 5.72 & 58.79 +/- 5.51 \\
                 OPT-30b & 61.47 &  54.55 +/- 4.15 &  71.38 +/- 5.94 & 61.11 +/- 2.12 \\
                 OPT-66b & 61.33 &  55.11 +/- 7.33 & 69.93 +/- 12.26 & 61.46 +/- 3.68 \\
                OPT-175b & 55.33 &  54.17 +/- 7.70 & 58.33 +/- 18.51 & 55.12 +/- 4.21 \\
              BLOOM-560m & 51.58 &  50.76 +/- 5.59 & 48.91 +/- 25.22 & 51.59 +/- 3.50 \\
               BLOOM-1b1 & 51.17 &  50.57 +/- 6.32 & 53.26 +/- 27.40 & 51.16 +/- 2.41 \\
               BLOOM-1b7 & 53.61 &  50.38 +/- 7.95 & 59.78 +/- 18.82 & 53.23 +/- 1.62 \\
                BLOOM-3b & 56.89 &  51.70 +/- 8.27 & 67.39 +/- 10.35 & 56.46 +/- 4.39 \\
               BLOOM-7b1 & 58.67 &  46.59 +/- 2.86 &  79.35 +/- 2.74 & 57.11 +/- 4.03 \\
              BLOOM-176b & 54.22 & 54.73 +/- 10.61 & 60.14 +/- 16.73 & 53.57 +/- 1.65 \\
         EleutherAI-125m & 51.89 &  50.38 +/- 5.71 & 57.25 +/- 20.15 & 50.90 +/- 0.99 \\
         EleutherAI-1.3b & 53.14 &  50.57 +/- 7.03 & 55.43 +/- 23.20 & 53.32 +/- 2.05 \\
         EleutherAI-2.7b & 59.17 &  50.95 +/- 7.43 &  74.64 +/- 4.97 & 58.10 +/- 2.92 \\
           EleutherAI-6b & 56.36 &  53.22 +/- 6.86 &  69.20 +/- 7.36 & 55.73 +/- 2.43 \\
          EleutherAI-20b & 57.53 &  49.43 +/- 6.68 &  72.83 +/- 5.99 & 56.20 +/- 3.01 \\
             Cohere-409m & 51.61 &  51.33 +/- 4.84 & 52.54 +/- 22.71 & 51.25 +/- 2.93 \\
               Cohere-6b & 57.28 &  51.52 +/- 6.68 & 64.49 +/- 16.06 & 57.06 +/- 3.13 \\
              Cohere-13b & 57.19 &  52.27 +/- 5.83 & 68.12 +/- 10.99 & 57.45 +/- 3.35 \\
              Cohere-52b & 58.50 &  51.52 +/- 7.21 &  73.91 +/- 5.75 & 56.85 +/- 3.81 \\
              GPT-3-350m & 51.47 &  50.76 +/- 6.96 & 52.90 +/- 24.07 & 51.29 +/- 1.63 \\
              GPT-3-1.3b & 57.72 &  50.00 +/- 6.29 &  67.75 +/- 9.84 & 57.06 +/- 3.78 \\
              GPT-3-6.7b & 54.83 &  52.65 +/- 8.16 & 63.41 +/- 15.14 & 54.26 +/- 2.12 \\
              GPT-3-175b & 57.22 &  53.03 +/- 1.93 &  71.01 +/- 4.81 & 54.61 +/- 5.58 \\
                   T0-3b & 48.25 &  55.68 +/- 0.66 &  27.17 +/- 2.74 & 49.83 +/- 1.90 \\
                  T0-11b & 55.61 &  57.95 +/- 2.18 & 47.10 +/- 17.15 & 56.33 +/- 6.49 \\
          BlenderBot-90m & 46.64 &  55.49 +/- 0.42 &  23.91 +/- 0.00 & 48.32 +/- 0.00 \\
           BlenderBot-3b & 53.44 &  44.51 +/- 0.42 &  76.09 +/- 0.00 & 51.81 +/- 0.20 \\
           BlenderBot-9b & 53.36 &  49.24 +/- 4.81 &  71.01 +/- 5.71 & 51.03 +/- 1.63 \\
            Flan-T5-780m & 63.31 &  59.28 +/- 3.90 &  68.84 +/- 7.60 & 62.23 +/- 3.13 \\
              Flan-T5-3b & 52.50 &  54.55 +/- 1.61 & 48.19 +/- 11.73 & 53.14 +/- 3.15 \\
             Flan-T5-11b & 60.78 &  51.52 +/- 3.39 &  73.19 +/- 7.28 & 59.60 +/- 2.18 \\
       Cohere-command-6b & 66.31 &  58.90 +/- 3.62 &  73.19 +/- 2.71 & 66.15 +/- 2.41 \\
      Cohere-command-52b & 60.22 &  55.49 +/- 4.66 & 60.51 +/- 16.67 & 59.99 +/- 5.09 \\
    text-ada-001-unknown & 56.50 &  52.65 +/- 3.86 & 61.59 +/- 15.96 & 56.24 +/- 5.74 \\
text-babbage-001-unknown & 64.47 &  56.25 +/- 2.52 &  72.46 +/- 9.86 & 63.87 +/- 1.55 \\
  text-curie-001-unknown & 68.94 &  66.48 +/- 2.34 &  68.84 +/- 5.98 & 68.48 +/- 3.63 \\
text-davinci-001-unknown & 72.31 &  59.66 +/- 5.07 &  79.35 +/- 9.78 & 73.17 +/- 2.54 \\
text-davinci-002-unknown & 70.58 &  64.20 +/- 3.75 &  80.07 +/- 5.67 & 69.94 +/- 3.69 \\
text-davinci-003-unknown & 71.25 &  63.64 +/- 1.86 &  82.25 +/- 4.77 & 71.23 +/- 2.74 \\
         ChatGPT-unknown & 72.08 &  68.75 +/- 2.99 & 69.57 +/- 11.16 & 71.66 +/- 5.79 \\
           GPT-4-unknown & 81.78 &  71.59 +/- 3.47 &  89.86 +/- 2.05 & 81.35 +/- 1.66 \\
                  Humans & 86.23 &           83.18 &           92.17 &          84.86 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
                   Model &  Mean & World knowledge &           Idiom & Rhetorical question \\
\midrule
                OPT-125m & 52.72 &  43.48 +/- 5.02 &  54.92 +/- 7.24 &      59.09 +/- 4.55 \\
                OPT-350m & 52.92 &  39.86 +/- 1.62 &  48.11 +/- 2.76 &      59.09 +/- 6.94 \\
                OPT-1.3b & 56.31 &  54.35 +/- 4.16 &  58.33 +/- 4.48 &     53.03 +/- 12.22 \\
                OPT-2.7b & 56.83 & 64.49 +/- 15.35 &  64.39 +/- 2.51 &      66.67 +/- 4.29 \\
                OPT-6.7b & 60.08 & 61.59 +/- 13.84 &  68.94 +/- 6.90 &      56.06 +/- 6.25 \\
                 OPT-13b & 60.56 &  68.84 +/- 7.70 &  69.70 +/- 6.11 &     54.55 +/- 15.75 \\
                 OPT-30b & 60.33 &  71.74 +/- 5.47 &  63.26 +/- 4.81 &     51.52 +/- 10.05 \\
                 OPT-66b & 63.19 & 70.29 +/- 11.06 &  62.50 +/- 2.86 &     48.48 +/- 13.55 \\
                OPT-175b & 58.36 &  63.77 +/- 4.81 &  66.67 +/- 8.77 &     57.58 +/- 17.14 \\
              BLOOM-560m & 54.83 &  50.00 +/- 5.47 &  64.02 +/- 4.62 &      63.64 +/- 0.00 \\
               BLOOM-1b1 & 52.56 &  56.52 +/- 9.05 &  59.47 +/- 2.04 &      59.09 +/- 4.55 \\
               BLOOM-1b7 & 52.81 &  54.35 +/- 6.52 &  60.98 +/- 3.57 &      63.64 +/- 5.25 \\
                BLOOM-3b & 55.94 &  50.72 +/- 4.10 &  64.39 +/- 4.08 &      59.09 +/- 4.55 \\
               BLOOM-7b1 & 57.00 &  50.00 +/- 3.32 &  64.77 +/- 2.86 &      62.12 +/- 6.25 \\
              BLOOM-176b & 61.11 &  77.54 +/- 3.90 &  66.67 +/- 6.11 &      50.00 +/- 6.94 \\
         EleutherAI-125m & 51.67 &  44.93 +/- 6.95 &  50.76 +/- 4.29 &      57.58 +/- 4.29 \\
         EleutherAI-1.3b & 55.72 &  47.10 +/- 4.64 &  55.68 +/- 4.50 &     50.00 +/- 11.44 \\
         EleutherAI-2.7b & 55.50 &  54.35 +/- 5.47 &  67.42 +/- 4.67 &      65.15 +/- 9.70 \\
           EleutherAI-6b & 54.97 &  57.25 +/- 5.84 &  60.23 +/- 4.30 &      53.03 +/- 8.16 \\
          EleutherAI-20b & 55.86 &  69.57 +/- 4.35 &  62.88 +/- 4.85 &      53.03 +/- 6.25 \\
             Cohere-409m & 51.89 &  42.75 +/- 6.84 &  51.89 +/- 4.62 &      54.55 +/- 5.25 \\
               Cohere-6b & 57.86 & 58.70 +/- 12.74 &  67.05 +/- 5.83 &     68.18 +/- 11.44 \\
              Cohere-13b & 61.78 & 71.74 +/- 11.43 &  67.42 +/- 8.47 &      37.88 +/- 9.70 \\
              Cohere-52b & 62.97 &  66.67 +/- 6.48 &  70.08 +/- 4.43 &     62.12 +/- 14.29 \\
              GPT-3-350m & 55.97 &  50.72 +/- 4.10 &  61.74 +/- 5.15 &     69.70 +/- 12.49 \\
              GPT-3-1.3b & 60.75 &  58.70 +/- 4.16 &  65.53 +/- 4.23 &      54.55 +/- 5.25 \\
              GPT-3-6.7b & 61.17 & 60.87 +/- 11.77 &  69.32 +/- 3.65 &      56.06 +/- 8.16 \\
              GPT-3-175b & 65.72 &  76.81 +/- 3.24 &  73.48 +/- 2.51 &     57.58 +/- 16.32 \\
                   T0-3b & 48.89 &  54.35 +/- 2.17 &  42.80 +/- 2.04 &      36.36 +/- 0.00 \\
                  T0-11b & 47.78 &  52.17 +/- 0.00 &  40.53 +/- 2.43 &      36.36 +/- 0.00 \\
          BlenderBot-90m & 49.94 &  55.07 +/- 6.48 &  47.73 +/- 9.99 &     51.52 +/- 13.55 \\
           BlenderBot-3b & 53.31 &  47.83 +/- 0.00 &  61.36 +/- 0.00 &      63.64 +/- 0.00 \\
           BlenderBot-9b & 52.53 &  50.72 +/- 9.61 & 57.20 +/- 12.95 &      66.67 +/- 6.78 \\
            Flan-T5-780m & 62.89 &  64.49 +/- 7.70 & 67.42 +/- 13.03 &      46.97 +/- 8.16 \\
              Flan-T5-3b & 52.75 & 65.22 +/- 15.47 &  55.30 +/- 9.34 &     45.45 +/- 12.86 \\
             Flan-T5-11b & 57.44 &  59.42 +/- 3.24 & 61.36 +/- 12.17 &     48.48 +/- 12.49 \\
       Cohere-command-6b & 65.00 &  71.74 +/- 6.99 &  71.59 +/- 3.15 &      36.36 +/- 0.00 \\
      Cohere-command-52b & 72.83 &  83.33 +/- 3.90 &  83.33 +/- 2.51 &      71.21 +/- 6.25 \\
    text-ada-001-unknown & 57.36 &  60.87 +/- 7.10 &  67.80 +/- 3.81 &      66.67 +/- 6.78 \\
text-babbage-001-unknown & 63.89 &  68.84 +/- 3.90 &  76.89 +/- 2.43 &     50.00 +/- 11.44 \\
  text-curie-001-unknown & 64.39 &  66.67 +/- 5.98 &  68.56 +/- 9.94 &      56.06 +/- 6.25 \\
text-davinci-001-unknown & 72.72 &  93.48 +/- 4.16 &  80.68 +/- 2.18 &     57.58 +/- 12.49 \\
text-davinci-002-unknown & 75.61 &  91.30 +/- 2.51 &  87.12 +/- 2.51 &      56.06 +/- 8.16 \\
text-davinci-003-unknown & 74.31 &  90.58 +/- 5.28 &  82.20 +/- 1.56 &      54.55 +/- 7.42 \\
         ChatGPT-unknown & 75.11 &  86.23 +/- 2.99 &  85.61 +/- 3.12 &     56.06 +/- 14.29 \\
           GPT-4-unknown & 82.31 &  97.10 +/- 3.24 &  88.64 +/- 3.94 &      89.39 +/- 3.39 \\
                  Humans & 86.23 &           93.04 &           92.73 &               92.73 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
                   Model &  Mean & Particularised &     Generalised &          Other \\
\midrule
                OPT-125m & 52.72 & 48.30 +/- 1.83 & 60.87 +/- 13.04 & 52.89 +/- 1.04 \\
                OPT-350m & 52.92 & 47.73 +/- 2.37 & 60.87 +/- 11.71 & 54.35 +/- 3.10 \\
                OPT-1.3b & 56.31 & 53.41 +/- 2.71 &  52.17 +/- 9.88 & 57.41 +/- 1.38 \\
                OPT-2.7b & 56.83 & 49.81 +/- 5.31 &  69.93 +/- 6.33 & 55.17 +/- 3.94 \\
                OPT-6.7b & 60.08 & 52.65 +/- 7.44 &  73.55 +/- 3.18 & 59.09 +/- 5.85 \\
                 OPT-13b & 60.56 & 53.03 +/- 1.82 &  71.01 +/- 7.60 & 59.56 +/- 2.75 \\
                 OPT-30b & 60.33 & 55.87 +/- 3.31 &  70.65 +/- 8.01 & 59.26 +/- 4.61 \\
                 OPT-66b & 63.19 & 60.04 +/- 4.12 &  67.39 +/- 8.70 & 63.39 +/- 4.28 \\
                OPT-175b & 58.36 & 56.63 +/- 3.96 &  59.42 +/- 7.06 & 57.28 +/- 7.30 \\
              BLOOM-560m & 54.83 & 43.94 +/- 3.12 &  66.30 +/- 8.21 & 54.82 +/- 1.85 \\
               BLOOM-1b1 & 52.56 & 47.35 +/- 3.12 & 63.04 +/- 12.36 & 51.16 +/- 1.54 \\
               BLOOM-1b7 & 52.81 & 45.64 +/- 3.50 &  67.03 +/- 9.92 & 51.29 +/- 1.44 \\
                BLOOM-3b & 55.94 & 45.27 +/- 1.21 &  76.09 +/- 1.26 & 55.12 +/- 1.93 \\
               BLOOM-7b1 & 57.00 & 49.62 +/- 4.08 &  77.17 +/- 1.66 & 55.56 +/- 3.57 \\
              BLOOM-176b & 61.11 & 58.14 +/- 3.31 &  66.67 +/- 5.98 & 59.73 +/- 3.66 \\
         EleutherAI-125m & 51.67 & 50.19 +/- 2.49 &  53.99 +/- 8.82 & 52.11 +/- 0.89 \\
         EleutherAI-1.3b & 55.72 & 50.57 +/- 4.67 & 57.97 +/- 13.44 & 57.36 +/- 2.66 \\
         EleutherAI-2.7b & 55.50 & 48.67 +/- 4.84 &  65.22 +/- 4.86 & 54.22 +/- 2.79 \\
           EleutherAI-6b & 54.97 & 49.81 +/- 1.21 &  66.30 +/- 4.82 & 54.01 +/- 3.36 \\
          EleutherAI-20b & 55.86 & 53.03 +/- 3.57 &  64.49 +/- 6.36 & 53.83 +/- 2.41 \\
             Cohere-409m & 51.89 & 52.84 +/- 3.98 &  48.55 +/- 3.69 & 52.54 +/- 1.96 \\
               Cohere-6b & 57.86 & 44.13 +/- 1.66 &  77.54 +/- 2.05 & 57.15 +/- 5.08 \\
              Cohere-13b & 61.78 & 53.98 +/- 2.05 &  74.28 +/- 3.64 & 61.41 +/- 1.84 \\
              Cohere-52b & 62.97 & 60.42 +/- 8.18 &  69.20 +/- 5.24 & 61.76 +/- 4.21 \\
              GPT-3-350m & 55.97 & 50.76 +/- 1.82 &  73.91 +/- 7.94 & 54.31 +/- 1.92 \\
              GPT-3-1.3b & 60.75 & 53.79 +/- 2.98 &  68.48 +/- 3.26 & 61.07 +/- 1.82 \\
              GPT-3-6.7b & 61.17 & 55.49 +/- 6.83 &  72.10 +/- 2.64 & 60.29 +/- 4.09 \\
              GPT-3-175b & 65.72 & 62.31 +/- 4.17 &  64.86 +/- 7.26 & 65.33 +/- 2.00 \\
                   T0-3b & 48.89 & 56.25 +/- 1.57 &  34.06 +/- 4.29 & 49.83 +/- 0.55 \\
                  T0-11b & 47.78 & 56.44 +/- 0.54 &  27.54 +/- 1.02 & 49.22 +/- 0.53 \\
          BlenderBot-90m & 49.94 & 52.46 +/- 4.27 & 44.57 +/- 15.66 & 50.00 +/- 1.65 \\
           BlenderBot-3b & 53.31 & 44.51 +/- 0.42 &  76.09 +/- 0.00 & 51.59 +/- 0.24 \\
           BlenderBot-9b & 52.53 & 54.92 +/- 3.45 & 55.80 +/- 12.90 & 50.90 +/- 2.60 \\
            Flan-T5-780m & 62.89 & 56.44 +/- 3.32 & 68.84 +/- 12.90 & 63.44 +/- 6.28 \\
              Flan-T5-3b & 52.75 & 55.11 +/- 1.57 &  44.20 +/- 5.98 & 52.41 +/- 3.23 \\
             Flan-T5-11b & 57.44 & 53.98 +/- 1.94 & 62.68 +/- 15.85 & 57.28 +/- 4.79 \\
       Cohere-command-6b & 65.00 & 60.61 +/- 3.69 &  68.12 +/- 9.53 & 65.25 +/- 1.37 \\
      Cohere-command-52b & 72.83 & 67.42 +/- 2.83 &  80.07 +/- 2.92 & 71.36 +/- 1.70 \\
    text-ada-001-unknown & 57.36 & 46.97 +/- 2.76 &  74.64 +/- 2.99 & 55.90 +/- 3.11 \\
text-babbage-001-unknown & 63.89 & 58.52 +/- 1.43 &  63.41 +/- 7.26 & 63.70 +/- 1.10 \\
  text-curie-001-unknown & 64.39 & 60.98 +/- 2.14 &  69.93 +/- 3.42 & 64.04 +/- 5.79 \\
text-davinci-001-unknown & 72.72 & 62.31 +/- 1.66 &  76.81 +/- 2.71 & 72.83 +/- 1.70 \\
text-davinci-002-unknown & 75.61 & 68.18 +/- 2.86 &  77.54 +/- 2.05 & 75.32 +/- 3.14 \\
text-davinci-003-unknown & 74.31 & 64.20 +/- 1.43 &  80.43 +/- 5.02 & 74.50 +/- 1.29 \\
         ChatGPT-unknown & 75.11 & 70.08 +/- 4.38 &  78.99 +/- 7.50 & 74.46 +/- 1.19 \\
           GPT-4-unknown & 82.31 & 74.43 +/- 2.60 &  86.96 +/- 3.32 & 81.70 +/- 1.94 \\
                  Humans & 86.23 &          83.18 &           92.17 &          84.86 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[ht]
\centering
\caption{Accuracy per label for 5-shot evaluation.}
\label{type-label-analysis-5-shot-1}
\begin{tabular}{lcccc}
\toprule
                   Model &  Mean & World knowledge &           Idiom & Rhetorical question \\
\midrule
                OPT-125m & 50.22 &  44.93 +/- 3.24 &  57.58 +/- 7.73 &      57.58 +/- 4.29 \\
                OPT-350m & 51.47 &  53.62 +/- 4.81 &  58.71 +/- 1.56 &      45.45 +/- 0.00 \\
                OPT-1.3b & 58.03 &  68.84 +/- 8.48 &  63.26 +/- 6.21 &      30.30 +/- 8.57 \\
                OPT-2.7b & 57.33 &  57.97 +/- 4.81 &  66.67 +/- 4.67 &      71.21 +/- 3.39 \\
                OPT-6.7b & 63.31 & 66.67 +/- 16.20 &  67.42 +/- 4.08 &     42.42 +/- 16.32 \\
                 OPT-13b & 67.39 &  80.43 +/- 4.86 &  68.94 +/- 4.29 &      39.39 +/- 6.78 \\
                 OPT-30b & 65.64 &  84.78 +/- 8.60 &  66.29 +/- 8.13 &      37.88 +/- 6.25 \\
                 OPT-66b & 61.50 &  75.36 +/- 8.20 &  55.30 +/- 6.90 &      36.36 +/- 7.42 \\
                OPT-175b & 63.89 &  78.26 +/- 7.10 &  65.15 +/- 2.83 &      43.94 +/- 3.39 \\
              BLOOM-560m & 53.75 &  44.20 +/- 2.99 &  65.91 +/- 3.94 &      54.55 +/- 5.25 \\
               BLOOM-1b1 & 57.39 &  49.28 +/- 6.95 &  65.15 +/- 4.85 &      66.67 +/- 6.78 \\
               BLOOM-1b7 & 54.44 &  61.59 +/- 5.84 &  56.06 +/- 1.69 &      43.94 +/- 6.25 \\
                BLOOM-3b & 57.19 &  50.72 +/- 3.24 &  64.77 +/- 4.87 &     63.64 +/- 12.86 \\
               BLOOM-7b1 & 54.50 &  50.00 +/- 2.17 &  62.88 +/- 1.69 &      69.70 +/- 4.29 \\
              BLOOM-176b & 65.42 &  76.09 +/- 6.02 &  69.32 +/- 4.87 &      43.94 +/- 3.39 \\
         EleutherAI-125m & 49.56 &  50.00 +/- 3.32 &  50.38 +/- 4.43 &      34.85 +/- 3.39 \\
         EleutherAI-1.3b & 57.11 &  55.07 +/- 5.98 &  63.64 +/- 4.15 &     37.88 +/- 11.03 \\
         EleutherAI-2.7b & 58.03 &  71.74 +/- 4.16 &  59.85 +/- 3.12 &     43.94 +/- 14.29 \\
           EleutherAI-6b & 58.39 &  67.39 +/- 6.99 &  56.82 +/- 6.01 &     42.42 +/- 18.68 \\
          EleutherAI-20b & 61.14 &  65.22 +/- 8.70 & 64.77 +/- 11.11 &      30.30 +/- 8.57 \\
             Cohere-409m & 53.39 &  47.83 +/- 5.61 &  59.47 +/- 5.32 &      31.82 +/- 6.94 \\
               Cohere-6b & 60.89 &  65.94 +/- 8.48 & 66.67 +/- 10.05 &      45.45 +/- 9.09 \\
              Cohere-13b & 62.47 &  81.88 +/- 8.10 & 62.88 +/- 10.71 &     34.85 +/- 11.03 \\
              Cohere-52b & 65.14 &  73.91 +/- 5.61 &  67.80 +/- 3.05 &      51.52 +/- 6.78 \\
              GPT-3-350m & 55.72 &  46.38 +/- 3.24 &  65.53 +/- 1.56 &      51.52 +/- 4.29 \\
              GPT-3-1.3b & 62.64 & 72.46 +/- 10.55 &  69.70 +/- 4.48 &     37.88 +/- 12.22 \\
              GPT-3-6.7b & 62.39 & 76.81 +/- 14.57 &  62.50 +/- 5.53 &      36.36 +/- 7.42 \\
              GPT-3-175b & 68.72 &  82.61 +/- 4.35 &  71.59 +/- 2.54 &     60.61 +/- 13.55 \\
                   T0-3b & 46.67 &  52.17 +/- 0.00 &  38.64 +/- 0.00 &      36.36 +/- 0.00 \\
                  T0-11b & 47.00 &  52.17 +/- 0.00 &  39.02 +/- 0.85 &      36.36 +/- 0.00 \\
          BlenderBot-90m & 46.58 &  52.17 +/- 0.00 &  38.64 +/- 0.00 &      36.36 +/- 0.00 \\
           BlenderBot-3b & 53.36 &  47.83 +/- 0.00 &  61.36 +/- 0.00 &      63.64 +/- 0.00 \\
           BlenderBot-9b & 52.81 &  47.83 +/- 4.35 &  60.98 +/- 0.85 &      63.64 +/- 0.00 \\
            Flan-T5-780m & 61.03 &  61.59 +/- 4.64 &  70.08 +/- 9.59 &      42.42 +/- 4.29 \\
              Flan-T5-3b & 54.89 &  62.32 +/- 7.39 &  60.61 +/- 8.26 &      34.85 +/- 3.39 \\
             Flan-T5-11b & 61.64 &  68.84 +/- 6.84 &  67.80 +/- 8.03 &      43.94 +/- 8.16 \\
       Cohere-command-6b & 68.56 &  77.54 +/- 9.86 &  78.79 +/- 5.36 &      39.39 +/- 4.29 \\
      Cohere-command-52b & 75.42 &  87.68 +/- 3.90 &  84.09 +/- 1.31 &      74.24 +/- 9.70 \\
    text-ada-001-unknown & 57.61 &  52.17 +/- 3.55 &  64.39 +/- 2.83 &      62.12 +/- 8.16 \\
text-babbage-001-unknown & 66.14 &  71.74 +/- 2.17 &  77.65 +/- 5.15 &     57.58 +/- 12.49 \\
  text-curie-001-unknown & 71.33 &  76.09 +/- 2.17 &  70.08 +/- 6.07 &      43.94 +/- 3.39 \\
text-davinci-001-unknown & 74.53 &  88.41 +/- 3.24 &  78.03 +/- 5.97 &     66.67 +/- 12.49 \\
text-davinci-002-unknown & 79.56 &  90.58 +/- 1.62 &  89.02 +/- 2.04 &      69.70 +/- 6.78 \\
text-davinci-003-unknown & 79.67 &  89.13 +/- 2.17 &  86.36 +/- 2.27 &     74.24 +/- 11.03 \\
         ChatGPT-unknown & 73.89 &  86.96 +/- 6.15 &  87.88 +/- 4.85 &     75.76 +/- 12.49 \\
           GPT-4-unknown & 82.03 &  95.65 +/- 2.51 &  86.74 +/- 2.04 &      87.88 +/- 6.78 \\
                  Humans & 86.23 &           93.04 &           92.73 &               92.73 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[ht]
\centering
\caption{Accuracy per label for 5-shot evaluation.}
\label{type-label-analysis-5-shot-2}
\begin{tabular}{lcccc}
\toprule
                   Model &  Mean & Particularised &     Generalised &          Other \\
\midrule
                OPT-125m & 50.22 & 47.35 +/- 3.12 & 60.87 +/- 13.28 & 48.84 +/- 3.71 \\
                OPT-350m & 51.47 & 39.58 +/- 1.79 &  67.39 +/- 3.07 & 51.38 +/- 0.95 \\
                OPT-1.3b & 58.03 & 56.06 +/- 3.63 &  57.61 +/- 4.12 & 58.01 +/- 2.84 \\
                OPT-2.7b & 57.33 & 47.35 +/- 3.05 &  72.46 +/- 2.40 & 56.20 +/- 3.60 \\
                OPT-6.7b & 63.31 & 56.63 +/- 6.93 &  71.01 +/- 6.48 & 63.74 +/- 3.18 \\
                 OPT-13b & 67.39 & 60.23 +/- 2.93 &  64.86 +/- 2.92 & 69.12 +/- 2.83 \\
                 OPT-30b & 65.64 & 59.85 +/- 1.42 &  59.42 +/- 7.70 & 67.27 +/- 4.36 \\
                 OPT-66b & 61.50 & 56.44 +/- 3.51 &  58.70 +/- 9.64 & 63.65 +/- 3.93 \\
                OPT-175b & 63.89 & 61.55 +/- 2.22 &  52.54 +/- 5.53 & 65.33 +/- 2.44 \\
              BLOOM-560m & 53.75 & 44.89 +/- 2.05 &  73.19 +/- 6.11 & 52.50 +/- 0.78 \\
               BLOOM-1b1 & 57.39 & 48.67 +/- 3.44 &  70.65 +/- 4.12 & 57.02 +/- 1.86 \\
               BLOOM-1b7 & 54.44 & 48.86 +/- 4.91 &  60.14 +/- 3.24 & 54.74 +/- 0.96 \\
                BLOOM-3b & 57.19 & 50.00 +/- 3.35 &  72.46 +/- 2.40 & 56.24 +/- 0.89 \\
               BLOOM-7b1 & 54.50 & 46.02 +/- 2.25 &  72.10 +/- 4.24 & 53.10 +/- 1.04 \\
              BLOOM-176b & 65.42 & 65.53 +/- 4.38 &  49.28 +/- 9.69 & 66.88 +/- 3.42 \\
         EleutherAI-125m & 49.56 & 44.32 +/- 5.76 &  56.88 +/- 4.05 & 50.04 +/- 2.49 \\
         EleutherAI-1.3b & 57.11 & 50.76 +/- 3.26 &  69.93 +/- 4.77 & 56.89 +/- 1.57 \\
         EleutherAI-2.7b & 58.03 & 51.52 +/- 2.43 &  61.59 +/- 4.10 & 58.61 +/- 1.39 \\
           EleutherAI-6b & 58.39 & 49.62 +/- 1.69 &  63.04 +/- 5.02 & 59.91 +/- 5.04 \\
          EleutherAI-20b & 61.14 & 51.52 +/- 2.43 & 61.59 +/- 12.78 & 63.48 +/- 5.29 \\
             Cohere-409m & 53.39 & 50.38 +/- 1.69 &  68.48 +/- 4.82 & 52.45 +/- 0.99 \\
               Cohere-6b & 60.89 & 52.65 +/- 2.14 &  64.49 +/- 5.98 & 61.80 +/- 4.77 \\
              Cohere-13b & 62.47 & 59.66 +/- 6.11 &  68.84 +/- 7.28 & 62.02 +/- 3.56 \\
              Cohere-52b & 65.14 & 60.04 +/- 4.07 &  68.12 +/- 7.39 & 65.46 +/- 3.30 \\
              GPT-3-350m & 55.72 & 44.70 +/- 1.26 &  74.28 +/- 6.07 & 55.47 +/- 1.59 \\
              GPT-3-1.3b & 62.64 & 49.24 +/- 2.51 &  67.39 +/- 4.35 & 64.38 +/- 2.51 \\
              GPT-3-6.7b & 62.39 & 51.70 +/- 2.25 &  64.86 +/- 7.68 & 64.38 +/- 2.30 \\
              GPT-3-175b & 68.72 & 60.98 +/- 5.74 &  66.67 +/- 8.76 & 69.90 +/- 0.68 \\
                   T0-3b & 46.67 & 55.68 +/- 0.00 &  23.91 +/- 0.00 & 48.32 +/- 0.15 \\
                  T0-11b & 47.00 & 55.87 +/- 0.42 &  25.00 +/- 1.66 & 48.62 +/- 0.23 \\
          BlenderBot-90m & 46.58 & 55.11 +/- 1.27 &  24.28 +/- 0.81 & 48.28 +/- 0.31 \\
           BlenderBot-3b & 53.36 & 44.32 +/- 0.00 &  76.09 +/- 0.00 & 51.72 +/- 0.10 \\
           BlenderBot-9b & 52.81 & 44.32 +/- 0.93 &  75.72 +/- 0.81 & 50.95 +/- 1.02 \\
            Flan-T5-780m & 61.03 & 54.36 +/- 3.50 & 71.01 +/- 12.96 & 60.77 +/- 6.09 \\
              Flan-T5-3b & 54.89 & 57.01 +/- 1.79 &  41.30 +/- 9.64 & 55.47 +/- 4.00 \\
             Flan-T5-11b & 61.64 & 56.25 +/- 3.20 & 64.86 +/- 17.04 & 61.76 +/- 5.21 \\
       Cohere-command-6b & 68.56 & 60.23 +/- 5.00 &  74.28 +/- 6.57 & 68.91 +/- 1.47 \\
      Cohere-command-52b & 75.42 & 70.08 +/- 3.39 &  77.17 +/- 3.26 & 74.68 +/- 2.80 \\
    text-ada-001-unknown & 57.61 & 48.86 +/- 2.18 &  72.83 +/- 1.66 & 57.11 +/- 3.74 \\
text-babbage-001-unknown & 66.14 & 57.01 +/- 2.82 &  71.74 +/- 2.81 & 66.06 +/- 0.85 \\
  text-curie-001-unknown & 71.33 & 60.04 +/- 0.78 &  69.93 +/- 5.67 & 74.63 +/- 0.98 \\
text-davinci-001-unknown & 74.53 & 60.80 +/- 3.75 &  81.16 +/- 3.69 & 75.80 +/- 1.32 \\
text-davinci-002-unknown & 79.56 & 71.02 +/- 2.76 &  87.68 +/- 1.62 & 79.03 +/- 2.26 \\
text-davinci-003-unknown & 79.67 & 71.59 +/- 1.86 &  87.68 +/- 1.02 & 79.33 +/- 1.12 \\
         ChatGPT-unknown & 73.89 & 69.51 +/- 4.80 & 73.91 +/- 11.64 & 72.44 +/- 6.16 \\
           GPT-4-unknown & 82.03 & 71.21 +/- 2.91 &  87.32 +/- 3.64 & 82.30 +/- 2.31 \\
                  Humans & 86.23 &          83.18 &           92.17 &          84.86 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[ht]
\centering
\caption{Accuracy per label for 10-shot evaluation.}
\label{type-label-analysis-10-shot-1}
\begin{tabular}{lcccc}
\toprule
                   Model &  Mean & World knowledge &           Idiom & Rhetorical question \\
\midrule
                OPT-125m & 52.89 &  55.80 +/- 8.48 &  55.68 +/- 8.78 &      66.67 +/- 6.78 \\
                OPT-350m & 56.72 &  57.97 +/- 4.10 &  60.61 +/- 3.86 &     65.15 +/- 16.11 \\
                OPT-1.3b & 59.92 &  70.29 +/- 4.64 &  54.17 +/- 3.57 &      34.85 +/- 3.39 \\
                OPT-2.7b & 58.03 &  52.17 +/- 2.51 &  65.53 +/- 2.76 &      63.64 +/- 5.25 \\
                OPT-6.7b & 63.28 &  71.01 +/- 5.42 &  65.53 +/- 6.07 &     53.03 +/- 17.73 \\
                 OPT-13b & 65.75 &  77.54 +/- 6.84 &  63.26 +/- 4.23 &     50.00 +/- 10.16 \\
                 OPT-30b & 63.36 &  78.99 +/- 4.64 &  56.06 +/- 8.57 &      33.33 +/- 4.29 \\
                 OPT-66b & 60.81 &  71.01 +/- 7.80 &  54.55 +/- 9.46 &      36.36 +/- 0.00 \\
                OPT-175b & 60.75 &  76.81 +/- 4.10 &  58.33 +/- 6.52 &     43.94 +/- 11.03 \\
              BLOOM-560m & 54.56 &  49.28 +/- 3.24 &  64.39 +/- 3.12 &      63.64 +/- 0.00 \\
               BLOOM-1b1 & 57.31 &  55.07 +/- 5.42 &  60.61 +/- 5.36 &      59.09 +/- 8.70 \\
               BLOOM-1b7 & 53.14 &  68.12 +/- 6.48 &  45.45 +/- 2.62 &     59.09 +/- 11.44 \\
                BLOOM-3b & 59.39 &  54.35 +/- 4.86 &  65.53 +/- 5.32 &      66.67 +/- 4.29 \\
               BLOOM-7b1 & 56.11 &  53.62 +/- 7.39 &  65.53 +/- 3.81 &      69.70 +/- 6.78 \\
              BLOOM-176b & 63.47 &  75.36 +/- 5.98 &  68.18 +/- 9.00 &      42.42 +/- 4.29 \\
         EleutherAI-125m & 54.39 &  58.70 +/- 6.02 &  52.27 +/- 5.41 &     83.33 +/- 19.93 \\
         EleutherAI-1.3b & 57.83 &  67.39 +/- 5.47 &  60.61 +/- 5.19 &     62.12 +/- 11.03 \\
         EleutherAI-2.7b & 57.03 &  73.19 +/- 2.99 &  55.68 +/- 5.37 &     66.67 +/- 13.55 \\
           EleutherAI-6b & 57.64 &  64.49 +/- 3.90 & 51.14 +/- 11.04 &     56.06 +/- 16.94 \\
          EleutherAI-20b & 59.33 &  67.39 +/- 5.47 & 62.12 +/- 10.47 &      37.88 +/- 6.25 \\
             Cohere-409m & 53.92 &  63.04 +/- 5.47 &  46.21 +/- 6.90 &     51.52 +/- 11.34 \\
               Cohere-6b & 58.72 &  66.67 +/- 9.61 & 63.26 +/- 14.46 &     50.00 +/- 12.59 \\
              Cohere-13b & 60.36 &  76.81 +/- 6.48 &  56.06 +/- 9.52 &      34.85 +/- 3.39 \\
              Cohere-52b & 63.31 &  72.46 +/- 5.98 &  68.18 +/- 4.55 &     51.52 +/- 10.05 \\
              GPT-3-350m & 57.72 &  53.62 +/- 3.24 &  63.64 +/- 6.01 &      65.15 +/- 8.16 \\
              GPT-3-1.3b & 60.92 &  73.19 +/- 7.28 &  59.47 +/- 5.78 &      48.48 +/- 8.57 \\
              GPT-3-6.7b & 63.94 &  71.01 +/- 7.80 &  67.80 +/- 1.56 &      40.91 +/- 8.70 \\
              GPT-3-175b & 67.28 &  76.81 +/- 9.61 &  68.56 +/- 5.32 &     81.82 +/- 10.50 \\
                   T0-3b & 46.67 &  52.17 +/- 0.00 &  38.64 +/- 0.00 &      36.36 +/- 0.00 \\
                  T0-11b & 46.72 &  52.17 +/- 0.00 &  38.64 +/- 0.00 &      36.36 +/- 0.00 \\
          BlenderBot-90m & 46.67 &  52.17 +/- 0.00 &  38.64 +/- 0.00 &      36.36 +/- 0.00 \\
           BlenderBot-3b & 53.25 &  47.83 +/- 0.00 &  61.36 +/- 0.00 &      63.64 +/- 0.00 \\
           BlenderBot-9b & 53.36 &  42.03 +/- 4.10 &  62.12 +/- 3.12 &      63.64 +/- 0.00 \\
            Flan-T5-780m & 60.19 &  63.04 +/- 2.17 & 68.56 +/- 10.77 &      40.91 +/- 4.55 \\
              Flan-T5-3b & 55.14 &  61.59 +/- 6.84 & 58.71 +/- 10.37 &      36.36 +/- 0.00 \\
             Flan-T5-11b & 60.56 &  67.39 +/- 7.43 & 70.83 +/- 10.45 &      40.91 +/- 4.55 \\
       Cohere-command-6b & 68.22 &  78.99 +/- 5.28 &  74.62 +/- 5.32 &      36.36 +/- 0.00 \\
      Cohere-command-52b & 75.64 &  88.41 +/- 3.24 &  84.85 +/- 2.51 &      66.67 +/- 8.57 \\
    text-ada-001-unknown & 57.36 &  64.49 +/- 7.28 &  56.44 +/- 5.78 &      57.58 +/- 6.78 \\
text-babbage-001-unknown & 63.53 &  67.39 +/- 2.17 &  73.11 +/- 4.62 &      68.18 +/- 4.55 \\
  text-curie-001-unknown & 70.17 &  83.33 +/- 1.62 &  76.14 +/- 2.86 &      45.45 +/- 5.25 \\
text-davinci-001-unknown & 74.97 &  89.13 +/- 2.17 &  83.33 +/- 2.83 &      59.09 +/- 6.94 \\
text-davinci-002-unknown & 79.56 &  93.48 +/- 2.17 &  88.26 +/- 0.85 &      66.67 +/- 8.57 \\
text-davinci-003-unknown & 79.00 &  94.93 +/- 3.90 &  85.61 +/- 3.39 &      66.67 +/- 4.29 \\
         ChatGPT-unknown & 74.28 &  84.06 +/- 6.48 &  86.36 +/- 4.35 &     62.12 +/- 11.03 \\
           GPT-4-unknown & 81.31 &  94.93 +/- 2.99 &  86.74 +/- 4.03 &      89.39 +/- 3.39 \\
                  Humans & 86.23 &           93.04 &           92.73 &               92.73 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[ht]
\centering
\caption{Accuracy per label for 10-shot evaluation.}
\label{type-label-analysis-10-shot-2}
\begin{tabular}{lcccc}
\toprule
                   Model &  Mean & Particularised &     Generalised &          Other \\
\midrule
                OPT-125m & 52.89 & 51.33 +/- 4.52 & 57.97 +/- 15.30 & 51.68 +/- 1.58 \\
                OPT-350m & 56.72 & 55.11 +/- 1.57 &  72.10 +/- 2.32 & 54.39 +/- 1.50 \\
                OPT-1.3b & 59.92 & 60.23 +/- 0.93 &  61.23 +/- 2.32 & 60.34 +/- 2.77 \\
                OPT-2.7b & 58.03 & 49.62 +/- 3.32 &  74.64 +/- 2.05 & 57.19 +/- 3.77 \\
                OPT-6.7b & 63.28 & 58.33 +/- 3.97 &  73.19 +/- 3.48 & 62.70 +/- 3.22 \\
                 OPT-13b & 65.75 & 60.23 +/- 2.45 &  72.10 +/- 3.18 & 66.37 +/- 2.84 \\
                 OPT-30b & 63.36 & 62.31 +/- 2.40 &  65.22 +/- 6.28 & 64.17 +/- 3.73 \\
                 OPT-66b & 60.81 & 57.58 +/- 1.26 &  60.51 +/- 7.98 & 62.36 +/- 3.33 \\
                OPT-175b & 60.75 & 60.98 +/- 2.24 &  56.16 +/- 2.92 & 60.94 +/- 3.42 \\
              BLOOM-560m & 54.56 & 46.21 +/- 1.26 &  73.19 +/- 2.99 & 53.06 +/- 0.77 \\
               BLOOM-1b1 & 57.31 & 47.54 +/- 4.97 &  64.13 +/- 7.40 & 58.31 +/- 3.30 \\
               BLOOM-1b7 & 53.14 & 53.03 +/- 3.45 &  53.62 +/- 4.64 & 52.80 +/- 1.74 \\
                BLOOM-3b & 59.39 & 55.49 +/- 2.22 &  69.57 +/- 5.89 & 58.35 +/- 0.41 \\
               BLOOM-7b1 & 56.11 & 49.62 +/- 5.07 &  71.38 +/- 2.92 & 54.35 +/- 3.34 \\
              BLOOM-176b & 63.47 & 68.18 +/- 3.47 &  50.36 +/- 9.00 & 63.35 +/- 4.15 \\
         EleutherAI-125m & 54.39 & 55.11 +/- 3.13 &  63.41 +/- 6.20 & 52.20 +/- 2.23 \\
         EleutherAI-1.3b & 57.83 & 50.00 +/- 2.78 &  69.20 +/- 2.32 & 57.15 +/- 1.52 \\
         EleutherAI-2.7b & 57.03 & 57.20 +/- 2.76 &  57.25 +/- 6.23 & 55.77 +/- 0.96 \\
           EleutherAI-6b & 57.64 & 56.25 +/- 2.76 & 59.42 +/- 10.25 & 58.05 +/- 4.71 \\
          EleutherAI-20b & 59.33 & 57.39 +/- 1.83 & 63.04 +/- 13.63 & 59.04 +/- 3.30 \\
             Cohere-409m & 53.92 & 57.39 +/- 2.60 &  66.30 +/- 4.98 & 51.94 +/- 1.99 \\
               Cohere-6b & 58.72 & 51.70 +/- 2.34 &  64.86 +/- 6.33 & 58.74 +/- 5.75 \\
              Cohere-13b & 60.36 & 58.52 +/- 1.27 &  70.29 +/- 5.98 & 59.73 +/- 5.24 \\
              Cohere-52b & 63.31 & 53.41 +/- 2.93 &  67.75 +/- 7.88 & 64.17 +/- 2.12 \\
              GPT-3-350m & 57.72 & 50.95 +/- 2.89 &  73.91 +/- 1.26 & 56.59 +/- 1.79 \\
              GPT-3-1.3b & 60.92 & 57.01 +/- 5.01 &  63.77 +/- 2.71 & 61.15 +/- 1.10 \\
              GPT-3-6.7b & 63.94 & 58.52 +/- 4.19 &  66.67 +/- 5.28 & 64.56 +/- 1.31 \\
              GPT-3-175b & 67.28 & 63.45 +/- 2.66 &  68.84 +/- 4.64 & 66.75 +/- 2.65 \\
                   T0-3b & 46.67 & 55.68 +/- 0.00 &  24.28 +/- 0.81 & 48.28 +/- 0.10 \\
                  T0-11b & 46.72 & 55.68 +/- 0.00 &  24.28 +/- 0.81 & 48.36 +/- 0.10 \\
          BlenderBot-90m & 46.67 & 55.68 +/- 0.00 &  23.91 +/- 0.00 & 48.32 +/- 0.00 \\
           BlenderBot-3b & 53.25 & 44.70 +/- 0.54 &  76.09 +/- 0.00 & 51.46 +/- 0.23 \\
           BlenderBot-9b & 53.36 & 45.27 +/- 1.21 &  76.09 +/- 1.77 & 51.77 +/- 0.69 \\
            Flan-T5-780m & 60.19 & 54.17 +/- 2.51 & 71.38 +/- 10.75 & 59.60 +/- 4.49 \\
              Flan-T5-3b & 55.14 & 54.92 +/- 1.42 & 43.48 +/- 12.10 & 56.29 +/- 3.84 \\
             Flan-T5-11b & 60.56 & 59.66 +/- 3.33 & 57.61 +/- 13.09 & 60.03 +/- 5.13 \\
       Cohere-command-6b & 68.22 & 63.07 +/- 4.44 &  77.17 +/- 6.73 & 67.79 +/- 2.45 \\
      Cohere-command-52b & 75.64 & 70.27 +/- 1.53 &  76.45 +/- 4.24 & 75.15 +/- 1.17 \\
    text-ada-001-unknown & 57.36 & 49.24 +/- 3.32 &  61.96 +/- 5.14 & 58.23 +/- 1.53 \\
text-babbage-001-unknown & 63.53 & 56.63 +/- 2.22 &  65.22 +/- 5.47 & 63.35 +/- 1.49 \\
  text-curie-001-unknown & 70.17 & 62.69 +/- 2.12 &  67.75 +/- 7.36 & 71.32 +/- 1.01 \\
text-davinci-001-unknown & 74.97 & 63.83 +/- 1.21 &  80.80 +/- 1.95 & 75.41 +/- 1.79 \\
text-davinci-002-unknown & 79.56 & 70.08 +/- 1.56 &  84.78 +/- 2.51 & 79.59 +/- 2.79 \\
text-davinci-003-unknown & 79.00 & 68.18 +/- 1.31 &  87.32 +/- 1.49 & 79.07 +/- 1.38 \\
         ChatGPT-unknown & 74.28 & 68.37 +/- 4.37 & 75.36 +/- 11.06 & 73.90 +/- 4.82 \\
           GPT-4-unknown & 81.31 & 70.83 +/- 4.29 &  86.96 +/- 2.81 & 81.31 +/- 3.82 \\
                  Humans & 86.23 &          83.18 &           92.17 &          84.86 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[ht]
\centering
\caption{Accuracy per label for 15-shot evaluation.}
\label{type-label-analysis-15-shot-1}
\begin{tabular}{lcccc}
\toprule
                   Model &  Mean & World knowledge &           Idiom & Rhetorical question \\
\midrule
                OPT-125m & 51.86 &  44.93 +/- 4.10 &  53.41 +/- 8.48 &     43.94 +/- 19.93 \\
                OPT-350m & 55.42 &  48.55 +/- 2.99 &  48.48 +/- 2.51 &      42.42 +/- 6.78 \\
                OPT-1.3b & 61.61 &  64.49 +/- 5.28 &  68.94 +/- 4.67 &      42.42 +/- 6.78 \\
                OPT-2.7b & 59.53 &  55.80 +/- 5.84 &  62.50 +/- 2.18 &      60.61 +/- 4.29 \\
                OPT-6.7b & 64.72 &  55.80 +/- 7.28 &  68.18 +/- 3.47 &     60.61 +/- 16.32 \\
                 OPT-13b & 65.17 &  64.49 +/- 6.36 &  66.67 +/- 6.11 &      54.55 +/- 5.25 \\
                 OPT-30b & 64.06 &  68.84 +/- 4.64 &  60.23 +/- 5.98 &      43.94 +/- 8.16 \\
                 OPT-66b & 61.83 & 65.94 +/- 11.34 &  55.30 +/- 8.26 &      39.39 +/- 4.29 \\
                OPT-175b & 64.78 & 76.09 +/- 11.16 &  67.05 +/- 9.44 &      50.00 +/- 6.94 \\
              BLOOM-560m & 55.00 &  47.83 +/- 2.51 &  59.09 +/- 2.27 &      62.12 +/- 3.39 \\
               BLOOM-1b1 & 57.58 &  50.00 +/- 4.86 &  53.03 +/- 2.51 &      57.58 +/- 4.29 \\
               BLOOM-1b7 & 55.14 & 60.14 +/- 12.40 &  50.38 +/- 4.98 &     53.03 +/- 16.94 \\
                BLOOM-3b & 58.69 &  44.93 +/- 3.24 &  61.36 +/- 6.94 &      57.58 +/- 6.78 \\
               BLOOM-7b1 & 55.67 &  55.07 +/- 7.80 &  61.36 +/- 2.93 &      56.06 +/- 8.16 \\
              BLOOM-176b & 61.89 &  77.54 +/- 9.86 &  70.08 +/- 7.59 &      37.88 +/- 3.39 \\
         EleutherAI-125m & 56.03 &  60.14 +/- 7.70 &  42.80 +/- 4.62 &     59.09 +/- 13.64 \\
         EleutherAI-1.3b & 57.44 &  49.28 +/- 2.05 &  51.52 +/- 6.11 &     39.39 +/- 15.45 \\
         EleutherAI-2.7b & 58.08 &  53.62 +/- 4.81 &  57.20 +/- 4.81 &     56.06 +/- 11.03 \\
           EleutherAI-6b & 58.81 & 58.70 +/- 10.87 & 56.06 +/- 10.47 &      56.06 +/- 6.25 \\
          EleutherAI-20b & 59.86 &  55.80 +/- 2.99 &  63.64 +/- 9.19 &      42.42 +/- 4.29 \\
             Cohere-409m & 55.19 &  50.00 +/- 4.16 &  50.76 +/- 4.85 &      42.42 +/- 6.78 \\
               Cohere-6b & 60.44 &  65.94 +/- 9.19 &  67.05 +/- 9.88 &     50.00 +/- 17.99 \\
              Cohere-13b & 62.83 & 67.39 +/- 13.92 &  64.77 +/- 5.53 &      43.94 +/- 9.70 \\
              Cohere-52b & 64.72 &  63.04 +/- 6.52 &  69.32 +/- 7.28 &     63.64 +/- 13.89 \\
              GPT-3-350m & 58.83 &  50.00 +/- 7.43 &  53.41 +/- 1.74 &     42.42 +/- 13.55 \\
              GPT-3-1.3b & 62.86 &  53.62 +/- 7.39 &  65.91 +/- 3.71 &     50.00 +/- 14.61 \\
              GPT-3-6.7b & 65.17 &  62.32 +/- 6.95 &  63.64 +/- 2.27 &     51.52 +/- 10.05 \\
              GPT-3-175b & 68.31 &  78.26 +/- 5.02 &  66.67 +/- 4.48 &     56.06 +/- 11.03 \\
                   T0-3b & 46.67 &  52.17 +/- 0.00 &  38.64 +/- 0.00 &      36.36 +/- 0.00 \\
                  T0-11b & 46.81 &  52.17 +/- 0.00 &  38.64 +/- 0.00 &      36.36 +/- 0.00 \\
          BlenderBot-90m & 46.56 &  52.17 +/- 0.00 &  38.64 +/- 0.00 &      34.85 +/- 3.39 \\
           BlenderBot-3b & 53.14 &  47.83 +/- 0.00 &  61.36 +/- 0.00 &      63.64 +/- 0.00 \\
           BlenderBot-9b & 53.19 &  45.65 +/- 3.32 &  60.61 +/- 5.03 &      65.15 +/- 3.39 \\
            Flan-T5-780m & 61.50 &  65.94 +/- 5.84 & 67.42 +/- 10.71 &      42.42 +/- 4.29 \\
              Flan-T5-3b & 55.08 & 66.67 +/- 10.55 & 60.23 +/- 11.64 &      36.36 +/- 0.00 \\
             Flan-T5-11b & 60.83 &  65.94 +/- 7.28 &  68.56 +/- 8.65 &      45.45 +/- 7.42 \\
       Cohere-command-6b & 70.03 &  80.43 +/- 3.32 &  78.41 +/- 2.18 &     45.45 +/- 10.50 \\
      Cohere-command-52b & 75.39 &  89.13 +/- 2.17 &  83.33 +/- 1.69 &      72.73 +/- 5.25 \\
    text-ada-001-unknown & 58.28 &  55.07 +/- 5.98 &  56.06 +/- 5.67 &     63.64 +/- 13.89 \\
text-babbage-001-unknown & 65.19 &  63.04 +/- 4.86 &  77.27 +/- 3.71 &      68.18 +/- 6.94 \\
  text-curie-001-unknown & 69.92 &  79.71 +/- 2.05 &  73.11 +/- 1.56 &     45.45 +/- 10.50 \\
text-davinci-001-unknown & 75.31 &  88.41 +/- 2.05 &  82.95 +/- 2.86 &      57.58 +/- 8.57 \\
text-davinci-002-unknown & 79.06 &  94.93 +/- 1.62 &  85.23 +/- 2.86 &     72.73 +/- 15.75 \\
text-davinci-003-unknown & 79.03 &  91.30 +/- 0.00 &  85.61 +/- 1.69 &     69.70 +/- 15.45 \\
         ChatGPT-unknown & 75.56 &  86.23 +/- 4.64 &  86.74 +/- 4.03 &     60.61 +/- 10.05 \\
           GPT-4-unknown & 82.08 &  95.65 +/- 2.51 &  81.44 +/- 2.43 &      90.91 +/- 0.00 \\
                  Humans & 86.23 &           93.04 &           92.73 &               92.73 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[ht]
\centering
\caption{Accuracy per label for 15-shot evaluation.}
\label{type-label-analysis-15-shot-2}
\begin{tabular}{lcccc}
\toprule
                   Model &  Mean & Particularised &     Generalised &          Other \\
\midrule
                OPT-125m & 51.86 & 50.95 +/- 4.32 & 55.80 +/- 20.34 & 51.94 +/- 0.84 \\
                OPT-350m & 55.42 & 55.30 +/- 3.39 &  60.51 +/- 4.24 & 56.29 +/- 0.75 \\
                OPT-1.3b & 61.61 & 57.39 +/- 5.90 &  63.77 +/- 6.60 & 61.76 +/- 3.50 \\
                OPT-2.7b & 59.53 & 49.24 +/- 2.98 &  75.00 +/- 1.66 & 59.78 +/- 5.03 \\
                OPT-6.7b & 64.72 & 58.71 +/- 7.78 &  74.28 +/- 5.24 & 65.12 +/- 2.69 \\
                 OPT-13b & 65.17 & 64.02 +/- 2.34 &  65.22 +/- 7.32 & 65.50 +/- 1.25 \\
                 OPT-30b & 64.06 & 62.50 +/- 3.99 &  61.59 +/- 6.84 & 65.42 +/- 3.99 \\
                 OPT-66b & 61.83 & 58.71 +/- 7.21 &  57.61 +/- 5.14 & 64.25 +/- 3.20 \\
                OPT-175b & 64.78 & 64.20 +/- 4.03 &  59.78 +/- 3.92 & 64.90 +/- 3.66 \\
              BLOOM-560m & 55.00 & 44.13 +/- 2.58 &  74.64 +/- 4.64 & 54.78 +/- 1.75 \\
               BLOOM-1b1 & 57.58 & 45.45 +/- 1.74 &  64.13 +/- 5.58 & 60.42 +/- 2.34 \\
               BLOOM-1b7 & 55.14 & 52.27 +/- 5.21 &  57.61 +/- 8.40 & 55.73 +/- 0.84 \\
                BLOOM-3b & 58.69 & 49.81 +/- 1.21 &  74.28 +/- 2.92 & 59.30 +/- 0.95 \\
               BLOOM-7b1 & 55.67 & 48.67 +/- 3.74 &  70.29 +/- 3.90 & 54.78 +/- 3.23 \\
              BLOOM-176b & 61.89 & 64.02 +/- 4.43 & 46.38 +/- 11.20 & 62.02 +/- 4.53 \\
         EleutherAI-125m & 56.03 & 56.82 +/- 3.47 &  54.35 +/- 5.89 & 57.11 +/- 0.65 \\
         EleutherAI-1.3b & 57.44 & 51.14 +/- 3.21 &  61.59 +/- 9.11 & 59.95 +/- 2.44 \\
         EleutherAI-2.7b & 58.08 & 57.58 +/- 2.24 &  61.96 +/- 6.49 & 58.27 +/- 1.50 \\
           EleutherAI-6b & 58.81 & 54.17 +/- 6.07 &  66.67 +/- 8.48 & 59.35 +/- 4.11 \\
          EleutherAI-20b & 59.86 & 55.11 +/- 3.98 & 62.68 +/- 11.87 & 60.85 +/- 4.53 \\
             Cohere-409m & 55.19 & 52.65 +/- 1.69 &  61.23 +/- 8.08 & 56.12 +/- 2.19 \\
               Cohere-6b & 60.44 & 49.62 +/- 2.60 &  71.01 +/- 6.48 & 60.85 +/- 4.38 \\
              Cohere-13b & 62.83 & 57.77 +/- 3.17 &  71.01 +/- 5.98 & 63.09 +/- 2.62 \\
              Cohere-52b & 64.72 & 57.39 +/- 2.69 &  71.01 +/- 4.81 & 65.16 +/- 1.07 \\
              GPT-3-350m & 58.83 & 55.68 +/- 2.54 &  65.22 +/- 8.96 & 60.29 +/- 1.99 \\
              GPT-3-1.3b & 62.86 & 56.06 +/- 5.67 &  63.04 +/- 7.63 & 64.86 +/- 1.78 \\
              GPT-3-6.7b & 65.17 & 58.33 +/- 4.62 &  73.55 +/- 7.88 & 66.37 +/- 2.47 \\
              GPT-3-175b & 68.31 & 64.77 +/- 4.10 &  71.38 +/- 6.33 & 68.60 +/- 3.97 \\
                   T0-3b & 46.67 & 55.68 +/- 0.00 &  23.91 +/- 0.00 & 48.32 +/- 0.00 \\
                  T0-11b & 46.81 & 55.68 +/- 0.00 &  25.00 +/- 1.09 & 48.41 +/- 0.12 \\
          BlenderBot-90m & 46.56 & 55.68 +/- 0.00 &  23.91 +/- 0.00 & 48.19 +/- 0.13 \\
           BlenderBot-3b & 53.14 & 44.32 +/- 0.00 &  75.36 +/- 1.02 & 51.46 +/- 0.23 \\
           BlenderBot-9b & 53.19 & 44.13 +/- 1.79 &  75.72 +/- 1.49 & 51.72 +/- 0.74 \\
            Flan-T5-780m & 61.50 & 56.63 +/- 2.22 & 71.74 +/- 11.30 & 60.90 +/- 4.55 \\
              Flan-T5-3b & 55.08 & 56.82 +/- 1.31 & 45.65 +/- 12.92 & 55.04 +/- 3.39 \\
             Flan-T5-11b & 60.83 & 57.01 +/- 3.37 & 60.14 +/- 15.81 & 61.02 +/- 5.34 \\
       Cohere-command-6b & 70.03 & 60.80 +/- 4.72 &  72.83 +/- 8.30 & 70.84 +/- 1.68 \\
      Cohere-command-52b & 75.39 & 69.89 +/- 2.43 &  76.81 +/- 3.90 & 74.76 +/- 1.01 \\
    text-ada-001-unknown & 58.28 & 52.08 +/- 3.74 &  69.20 +/- 3.42 & 58.57 +/- 2.04 \\
text-babbage-001-unknown & 65.19 & 58.33 +/- 2.43 &  67.03 +/- 3.42 & 65.12 +/- 2.40 \\
  text-curie-001-unknown & 69.92 & 62.50 +/- 1.47 &  68.84 +/- 6.72 & 71.40 +/- 0.93 \\
text-davinci-001-unknown & 75.31 & 64.58 +/- 2.12 &  83.70 +/- 1.66 & 75.54 +/- 0.95 \\
text-davinci-002-unknown & 79.06 & 72.92 +/- 1.02 &  86.96 +/- 3.97 & 77.99 +/- 2.77 \\
text-davinci-003-unknown & 79.03 & 69.32 +/- 2.37 &  87.68 +/- 1.62 & 78.94 +/- 1.12 \\
         ChatGPT-unknown & 75.56 & 72.16 +/- 4.81 &  77.54 +/- 7.90 & 74.63 +/- 4.41 \\
           GPT-4-unknown & 82.08 & 72.92 +/- 1.02 &  86.23 +/- 2.99 & 82.69 +/- 3.87 \\
                  Humans & 86.23 &          83.18 &           92.17 &          84.86 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[ht]
\centering
\caption{Accuracy per label for 30-shot evaluation.}
\label{type-label-analysis-30-shot-1}
\begin{tabular}{lcccc}
\toprule
                   Model &  Mean & World knowledge &           Idiom & Rhetorical question \\
\midrule
                OPT-125m & 51.50 &  55.80 +/- 5.28 &  54.55 +/- 9.28 &      54.55 +/- 9.09 \\
                OPT-350m & 54.61 &  49.28 +/- 7.39 &  56.82 +/- 1.86 &      37.88 +/- 9.70 \\
                OPT-1.3b & 61.67 &  71.01 +/- 3.24 &  67.80 +/- 5.48 &     28.79 +/- 11.03 \\
                OPT-2.7b & 59.86 & 58.70 +/- 10.87 &  71.21 +/- 8.37 &     46.97 +/- 11.03 \\
                OPT-6.7b & 63.61 & 62.32 +/- 11.13 &  67.05 +/- 2.86 &     46.97 +/- 19.93 \\
                 OPT-13b & 63.39 &  60.14 +/- 5.28 &  60.98 +/- 5.93 &      46.97 +/- 6.25 \\
                 OPT-30b & 65.47 &  71.74 +/- 8.23 &  62.88 +/- 7.38 &      37.88 +/- 3.39 \\
                 OPT-66b & 60.83 &  60.14 +/- 3.90 & 51.52 +/- 11.79 &      43.94 +/- 6.25 \\
                OPT-175b & 62.44 & 65.94 +/- 10.77 & 62.50 +/- 13.43 &      60.61 +/- 4.29 \\
              BLOOM-560m & 55.00 &  47.10 +/- 1.62 &  60.98 +/- 2.43 &      62.12 +/- 3.39 \\
               BLOOM-1b1 & 56.89 &  49.28 +/- 3.24 &  54.92 +/- 8.65 &      46.97 +/- 8.16 \\
               BLOOM-1b7 & 52.28 &  52.90 +/- 7.28 &  47.35 +/- 9.32 &     36.36 +/- 16.60 \\
                BLOOM-3b & 58.64 &  50.72 +/- 2.05 &  62.50 +/- 5.68 &      59.09 +/- 6.94 \\
               BLOOM-7b1 & 57.61 &  50.72 +/- 5.98 &  61.74 +/- 3.81 &      54.55 +/- 9.09 \\
              BLOOM-176b & 61.06 &  73.19 +/- 8.85 &  66.29 +/- 9.41 &      48.48 +/- 4.29 \\
         EleutherAI-125m & 53.44 &  47.10 +/- 4.64 &  47.73 +/- 6.43 &     39.39 +/- 15.45 \\
         EleutherAI-1.3b & 55.97 &  44.93 +/- 4.81 &  51.89 +/- 6.74 &      37.88 +/- 6.25 \\
         EleutherAI-2.7b & 57.36 &  62.32 +/- 5.98 &  53.41 +/- 2.86 &     37.88 +/- 11.03 \\
           EleutherAI-6b & 58.75 & 59.42 +/- 12.21 & 52.27 +/- 14.43 &      36.36 +/- 5.25 \\
          EleutherAI-20b & 57.36 &  57.97 +/- 5.42 & 60.61 +/- 10.30 &      31.82 +/- 8.70 \\
             Cohere-409m & 57.17 &  47.83 +/- 3.55 &  53.41 +/- 3.15 &      53.03 +/- 3.39 \\
               Cohere-6b & 60.36 & 58.70 +/- 13.92 & 62.50 +/- 10.23 &     54.55 +/- 10.50 \\
              Cohere-13b & 64.81 & 70.29 +/- 21.65 &  65.91 +/- 7.07 &      45.45 +/- 5.25 \\
              Cohere-52b & 65.72 &  67.39 +/- 8.60 &  66.29 +/- 1.56 &     53.03 +/- 11.03 \\
              GPT-3-350m & 60.25 &  55.07 +/- 2.05 &  57.95 +/- 5.83 &     51.52 +/- 10.05 \\
              GPT-3-1.3b & 60.19 &  61.59 +/- 3.90 &  54.92 +/- 6.99 &      43.94 +/- 9.70 \\
              GPT-3-6.7b & 62.86 &  56.52 +/- 4.35 &  65.53 +/- 3.32 &      50.00 +/- 6.94 \\
              GPT-3-175b & 68.31 &  67.39 +/- 5.47 &  72.73 +/- 2.62 &      75.76 +/- 4.29 \\
                   T0-3b & 46.67 &  52.17 +/- 0.00 &  38.64 +/- 0.00 &      36.36 +/- 0.00 \\
                  T0-11b & 46.75 &  52.17 +/- 0.00 &  38.64 +/- 0.00 &      36.36 +/- 0.00 \\
          BlenderBot-90m & 46.67 &  51.45 +/- 1.62 &  38.64 +/- 0.00 &      36.36 +/- 0.00 \\
           BlenderBot-3b & 53.25 &  47.83 +/- 0.00 &  61.36 +/- 0.00 &      63.64 +/- 0.00 \\
           BlenderBot-9b & 53.72 &  46.38 +/- 4.10 &  63.26 +/- 3.32 &      63.64 +/- 0.00 \\
            Flan-T5-780m & 61.50 &  67.39 +/- 8.60 &  70.83 +/- 6.35 &      42.42 +/- 4.29 \\
              Flan-T5-3b & 56.11 &  65.22 +/- 7.10 & 62.50 +/- 13.04 &      36.36 +/- 0.00 \\
             Flan-T5-11b & 62.11 & 67.39 +/- 10.27 & 72.73 +/- 10.66 &     51.52 +/- 15.45 \\
       Cohere-command-6b & 70.44 &  81.16 +/- 3.24 &  78.03 +/- 2.83 &      46.97 +/- 8.16 \\
      Cohere-command-52b & 75.00 &  85.51 +/- 2.05 &  78.41 +/- 1.14 &      78.79 +/- 6.78 \\
    text-ada-001-unknown & 55.58 &  50.72 +/- 7.39 &  57.58 +/- 4.29 &      57.58 +/- 8.57 \\
text-babbage-001-unknown & 66.00 &  67.39 +/- 5.47 &  71.59 +/- 3.15 &      63.64 +/- 5.25 \\
  text-curie-001-unknown & 70.33 &  75.36 +/- 3.24 &  76.52 +/- 5.03 &      60.61 +/- 8.57 \\
text-davinci-001-unknown & 75.83 &  85.51 +/- 2.05 &  84.09 +/- 1.86 &      65.15 +/- 8.16 \\
text-davinci-002-unknown & 80.64 &  97.83 +/- 2.17 &  87.50 +/- 2.18 &      83.33 +/- 3.39 \\
text-davinci-003-unknown & 79.53 &  94.93 +/- 1.62 &  84.85 +/- 3.39 &      81.82 +/- 9.09 \\
         ChatGPT-unknown & 75.64 &  87.68 +/- 4.64 &  89.02 +/- 4.43 &      83.33 +/- 9.70 \\
           GPT-4-unknown & 82.17 &  95.65 +/- 3.55 &  87.12 +/- 3.12 &      90.91 +/- 0.00 \\
                  Humans & 86.23 &           93.04 &           92.73 &               92.73 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[ht]
\centering
\caption{Accuracy per label for 30-shot evaluation.}
\label{type-label-analysis-30-shot-2}
\begin{tabular}{lcccc}
\toprule
                   Model &  Mean & Particularised &     Generalised &          Other \\
\midrule
                OPT-125m & 51.50 & 50.38 +/- 4.29 & 52.17 +/- 23.95 & 50.99 +/- 2.42 \\
                OPT-350m & 54.61 & 55.30 +/- 1.26 &  49.28 +/- 3.48 & 55.51 +/- 1.92 \\
                OPT-1.3b & 61.67 & 56.25 +/- 2.76 &  56.16 +/- 4.05 & 63.14 +/- 5.41 \\
                OPT-2.7b & 59.86 & 50.19 +/- 2.89 &  69.57 +/- 4.16 & 59.95 +/- 5.23 \\
                OPT-6.7b & 63.61 & 58.90 +/- 6.48 &  72.10 +/- 8.08 & 63.74 +/- 4.30 \\
                 OPT-13b & 63.39 & 59.47 +/- 2.14 &  64.86 +/- 6.07 & 65.07 +/- 2.24 \\
                 OPT-30b & 65.47 & 63.64 +/- 3.01 &  63.04 +/- 7.94 & 66.93 +/- 5.52 \\
                 OPT-66b & 60.83 & 63.07 +/- 3.64 &  55.43 +/- 9.29 & 62.62 +/- 4.98 \\
                OPT-175b & 62.44 & 64.39 +/- 2.34 &  51.09 +/- 5.72 & 63.18 +/- 2.85 \\
              BLOOM-560m & 55.00 & 47.92 +/- 2.31 &  71.01 +/- 6.23 & 54.18 +/- 1.82 \\
               BLOOM-1b1 & 56.89 & 49.81 +/- 4.93 &  56.88 +/- 8.46 & 59.35 +/- 3.16 \\
               BLOOM-1b7 & 52.28 & 55.49 +/- 1.79 &  40.94 +/- 8.82 & 53.83 +/- 1.25 \\
                BLOOM-3b & 58.64 & 52.46 +/- 1.53 &  68.84 +/- 3.69 & 58.74 +/- 1.44 \\
               BLOOM-7b1 & 57.61 & 54.36 +/- 8.98 &  70.29 +/- 2.05 & 56.76 +/- 4.88 \\
              BLOOM-176b & 61.06 & 67.42 +/- 1.93 &  50.00 +/- 9.05 & 60.08 +/- 4.01 \\
         EleutherAI-125m & 53.44 & 59.47 +/- 2.43 &  46.74 +/- 4.65 & 54.18 +/- 1.21 \\
         EleutherAI-1.3b & 55.97 & 51.70 +/- 5.20 & 56.52 +/- 10.80 & 58.40 +/- 1.35 \\
         EleutherAI-2.7b & 57.36 & 57.39 +/- 2.25 &  51.81 +/- 3.18 & 58.79 +/- 0.89 \\
           EleutherAI-6b & 58.75 & 57.77 +/- 4.22 &  58.33 +/- 9.92 & 60.38 +/- 4.52 \\
          EleutherAI-20b & 57.36 & 51.52 +/- 4.08 & 59.42 +/- 14.51 & 58.79 +/- 2.39 \\
             Cohere-409m & 57.17 & 51.14 +/- 3.99 &  64.49 +/- 8.57 & 58.66 +/- 2.15 \\
               Cohere-6b & 60.36 & 51.52 +/- 2.51 &  70.29 +/- 6.11 & 61.20 +/- 5.15 \\
              Cohere-13b & 64.81 & 58.14 +/- 2.96 &  68.12 +/- 8.20 & 65.98 +/- 3.57 \\
              Cohere-52b & 65.72 & 64.96 +/- 4.17 &  69.93 +/- 2.32 & 65.50 +/- 2.01 \\
              GPT-3-350m & 60.25 & 57.58 +/- 2.51 &  65.22 +/- 6.28 & 60.98 +/- 1.63 \\
              GPT-3-1.3b & 60.19 & 57.77 +/- 5.66 &  57.61 +/- 9.12 & 62.06 +/- 4.02 \\
              GPT-3-6.7b & 62.86 & 61.17 +/- 6.41 &  63.41 +/- 7.98 & 63.65 +/- 2.52 \\
              GPT-3-175b & 68.31 & 64.58 +/- 5.06 &  70.29 +/- 6.23 & 68.17 +/- 2.01 \\
                   T0-3b & 46.67 & 55.68 +/- 0.00 &  23.91 +/- 0.00 & 48.32 +/- 0.00 \\
                  T0-11b & 46.75 & 55.87 +/- 0.42 &  23.91 +/- 0.00 & 48.41 +/- 0.12 \\
          BlenderBot-90m & 46.67 & 55.68 +/- 0.00 &  23.55 +/- 0.81 & 48.41 +/- 0.24 \\
           BlenderBot-3b & 53.25 & 44.32 +/- 0.00 &  76.09 +/- 0.00 & 51.55 +/- 0.20 \\
           BlenderBot-9b & 53.72 & 45.08 +/- 1.82 &  75.36 +/- 1.02 & 52.11 +/- 0.93 \\
            Flan-T5-780m & 61.50 & 57.01 +/- 3.85 &  73.19 +/- 8.67 & 60.16 +/- 3.75 \\
              Flan-T5-3b & 56.11 & 56.44 +/- 1.56 & 47.83 +/- 11.71 & 56.29 +/- 4.18 \\
             Flan-T5-11b & 62.11 & 61.36 +/- 4.50 & 57.25 +/- 16.68 & 61.58 +/- 6.25 \\
       Cohere-command-6b & 70.44 & 64.96 +/- 1.21 &  78.62 +/- 5.53 & 69.81 +/- 1.60 \\
      Cohere-command-52b & 75.00 & 71.78 +/- 1.66 &  75.00 +/- 3.49 & 74.55 +/- 0.49 \\
    text-ada-001-unknown & 55.58 & 53.41 +/- 1.97 &  56.52 +/- 4.35 & 55.86 +/- 3.03 \\
text-babbage-001-unknown & 66.00 & 60.80 +/- 2.69 &  62.32 +/- 6.11 & 66.88 +/- 2.36 \\
  text-curie-001-unknown & 70.33 & 60.42 +/- 5.01 &  74.28 +/- 6.20 & 71.32 +/- 1.42 \\
text-davinci-001-unknown & 75.83 & 67.05 +/- 1.97 &  83.33 +/- 3.48 & 75.67 +/- 1.02 \\
text-davinci-002-unknown & 80.64 & 74.43 +/- 1.83 &  83.70 +/- 2.74 & 79.76 +/- 1.44 \\
text-davinci-003-unknown & 79.53 & 72.92 +/- 2.49 &  86.59 +/- 1.95 & 78.55 +/- 1.20 \\
         ChatGPT-unknown & 75.64 & 67.99 +/- 2.74 &  78.26 +/- 6.15 & 74.55 +/- 3.90 \\
           GPT-4-unknown & 82.17 & 71.97 +/- 2.83 &  86.23 +/- 3.48 & 82.34 +/- 2.67 \\
                  Humans & 86.23 &          83.18 &           92.17 &          84.86 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
                   Model &  Mean & World knowledge &           Idiom & Rhetorical question \\
\midrule
       Cohere-command-6b & 69.14 &  72.46 +/- 5.98 &  78.03 +/- 3.12 &      62.12 +/- 8.16 \\
      Cohere-command-52b & 75.28 &  78.99 +/- 1.62 &  84.47 +/- 3.57 &      51.52 +/- 8.57 \\
    text-ada-001-unknown & 15.33 &  11.59 +/- 8.20 &  17.42 +/- 9.43 &      10.61 +/- 9.70 \\
text-babbage-001-unknown & 47.67 & 47.83 +/- 11.50 & 55.30 +/- 16.21 &      42.42 +/- 8.57 \\
  text-curie-001-unknown & 68.22 &  69.57 +/- 6.64 &  79.17 +/- 0.85 &     69.70 +/- 10.05 \\
text-davinci-001-unknown & 67.25 &  69.57 +/- 7.10 &  71.59 +/- 3.65 &     60.61 +/- 11.34 \\
text-davinci-002-unknown & 80.06 &  92.03 +/- 1.62 &  88.26 +/- 3.57 &     46.97 +/- 24.29 \\
text-davinci-003-unknown & 83.61 &  93.48 +/- 2.17 &  93.18 +/- 0.00 &     69.70 +/- 10.05 \\
         ChatGPT-unknown & 77.19 &  89.86 +/- 4.10 &  87.88 +/- 3.63 &      65.15 +/- 9.70 \\
           GPT-4-unknown & 86.47 &  93.48 +/- 3.32 &  93.18 +/- 2.93 &      87.88 +/- 4.29 \\
                  Humans & 86.23 &           93.04 &           92.73 &               92.73 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
                   Model &  Mean &  Particularised &     Generalised &           Other \\
\midrule
       Cohere-command-6b & 69.14 &  58.33 +/- 1.93 &  81.52 +/- 2.08 &  69.04 +/- 2.04 \\
      Cohere-command-52b & 75.28 &  68.94 +/- 3.19 &  77.17 +/- 2.08 &  75.88 +/- 0.53 \\
    text-ada-001-unknown & 15.33 &  15.53 +/- 7.73 &  14.86 +/- 9.26 &  15.50 +/- 8.33 \\
text-babbage-001-unknown & 47.67 & 45.27 +/- 11.94 & 40.94 +/- 19.34 & 48.19 +/- 14.11 \\
  text-curie-001-unknown & 68.22 &  59.47 +/- 5.15 &  74.28 +/- 7.88 &  68.04 +/- 1.75 \\
text-davinci-001-unknown & 67.25 &  64.58 +/- 3.85 &  64.13 +/- 5.14 &  67.92 +/- 3.30 \\
text-davinci-002-unknown & 80.06 &  75.95 +/- 3.68 &  80.07 +/- 6.69 &  80.23 +/- 1.07 \\
text-davinci-003-unknown & 83.61 &  77.46 +/- 1.02 &  87.32 +/- 3.18 &  83.25 +/- 0.96 \\
         ChatGPT-unknown & 77.19 &  72.35 +/- 1.56 &  80.43 +/- 5.47 &  76.23 +/- 1.11 \\
           GPT-4-unknown & 86.47 &  81.63 +/- 2.58 &  88.77 +/- 4.05 &  86.05 +/- 1.17 \\
                  Humans & 86.23 &           83.18 &           92.17 &           84.86 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccc}
\toprule
  Template &  k = 0 &    k = 1 & k = 5 & k = 10 & k = 15 &   k = 30 \\
\midrule
         1 &   47.3 &     48.8 &  50.5 &   49.8 &   46.7 &     46.7 \\
         2 &   46.8 &     50.3 &  45.5 &   50.2 &   46.7 &     46.5 \\
         3 &   57.3 &     51.5 &  50.0 &   50.0 &   47.0 &     46.7 \\
         4 &   48.8 &     51.0 &  49.5 &   48.5 &   46.8 &     46.7 \\
         5 &   46.7 &     50.3 &  44.5 &   47.7 &   46.7 &     46.7 \\
         6 &   46.7 &     50.3 &  45.8 &   47.8 &   46.8 &     46.7 \\
      Mean &   48.9 &     50.4 &  47.6 &   49.0 &   46.8 &     46.7 \\
    -- std &   3.81 &    0.832 &  2.42 &   1.04 &  0.107 &   0.0745 \\
Structured &   51.1 &     50.4 &  50.0 &   49.4 &   46.8 &     46.7 \\
    -- std &    4.4 &     1.17 & 0.408 &  0.665 &  0.125 & 7.11e-15 \\
   Natural &   46.7 &     50.3 &  45.3 &   48.6 &   46.7 &     46.6 \\
    -- std & 0.0471 & 7.11e-15 & 0.556 &   1.16 & 0.0471 &   0.0943 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccc}
\toprule
  Template & k = 0 &  k = 1 & k = 5 & k = 10 & k = 15 & k = 30 \\
\midrule
         1 &  57.0 &   53.2 &  51.8 &   55.2 &   51.7 &   49.3 \\
         2 &  53.7 &   50.3 &  54.0 &   48.7 &   49.0 &   49.3 \\
         3 &  54.7 &   54.7 &  57.3 &   55.5 &   53.3 &   52.8 \\
         4 &  56.7 &   51.5 &  52.3 &   54.0 &   50.3 &   49.5 \\
         5 &  53.2 &   50.2 &  50.2 &   48.3 &   48.2 &   47.2 \\
         6 &  53.3 &   50.3 &  54.2 &   49.2 &   53.0 &   53.5 \\
      Mean &  54.8 &   51.7 &  53.3 &   51.8 &   50.9 &   50.3 \\
    -- std &  1.55 &   1.71 &  2.24 &   3.13 &   1.92 &   2.19 \\
Structured &  56.1 &   53.1 &  53.8 &   54.9 &   51.8 &   50.5 \\
    -- std &  1.02 &   1.31 &  2.48 &  0.648 &   1.23 &    1.6 \\
   Natural &  53.4 &   50.3 &  52.8 &   48.7 &   50.1 &   50.0 \\
    -- std & 0.216 & 0.0471 &  1.84 &  0.368 &    2.1 &   2.62 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccc}
\toprule
  Template & k = 0 &  k = 1 & k = 5 & k = 10 & k = 15 & k = 30 \\
\midrule
         1 &  54.0 &   55.8 &  58.0 &   58.7 &   58.3 &   57.8 \\
         2 &  56.5 &   50.5 &  52.0 &   55.8 &   56.0 &   54.2 \\
         3 &  53.0 &   56.8 &  56.8 &   61.3 &   59.5 &   58.8 \\
         4 &  55.2 &   56.0 &  58.7 &   59.8 &   56.8 &   57.2 \\
         5 &  55.7 &   50.3 &  52.3 &   54.8 &   55.5 &   53.0 \\
         6 &  59.2 &   50.3 &  54.2 &   55.8 &   55.7 &   55.3 \\
      Mean &  55.6 &   53.3 &  55.3 &   57.7 &   57.0 &   56.1 \\
    -- std &  1.97 &   2.93 &  2.65 &   2.38 &   1.47 &   2.05 \\
Structured &  54.1 &   56.2 &  57.8 &   59.9 &   58.2 &   57.9 \\
    -- std & 0.899 &  0.432 & 0.785 &   1.07 &    1.1 &   0.66 \\
   Natural &  57.1 &   50.4 &  52.8 &   55.5 &   55.7 &   54.2 \\
    -- std &   1.5 & 0.0943 & 0.974 &  0.471 &  0.205 &  0.939 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccc}
\toprule
  Template &    k = 0 & k = 1 & k = 5 & k = 10 & k = 15 & k = 30 \\
\midrule
         1 &     57.7 &  50.2 &  62.0 &   64.7 &   64.7 &   60.5 \\
         2 &     46.7 &  53.3 &  58.5 &   64.2 &   61.2 &   55.7 \\
         3 &     60.8 &  54.8 &  64.5 &   62.8 &   61.8 &   59.5 \\
         4 &     66.2 &  50.3 &  64.0 &   59.0 &   57.0 &   58.2 \\
         5 &     46.7 &  53.3 &  58.8 &   63.5 &   60.5 &   56.5 \\
         6 &     46.7 &  55.5 &  59.3 &   60.0 &   60.8 &   52.3 \\
      Mean &     54.1 &  52.9 &  61.2 &   62.4 &   61.0 &   57.1 \\
    -- std &     7.84 &  2.03 &  2.45 &   2.13 &   2.26 &    2.7 \\
Structured &     61.6 &  51.8 &  63.5 &   62.2 &   61.2 &   59.4 \\
    -- std &     3.51 &  2.15 &  1.08 &   2.37 &   3.18 &  0.942 \\
   Natural &     46.7 &  54.0 &  58.9 &   62.6 &   60.8 &   54.8 \\
    -- std & 7.11e-15 &  1.04 &  0.33 &   1.84 &  0.287 &   1.82 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccc}
\toprule
  Template & k = 0 & k = 1 & k = 5 & k = 10 & k = 15 & k = 30 \\
\midrule
         1 &  53.2 &  53.7 &  54.0 &   53.8 &   53.8 &   55.0 \\
         2 &  52.8 &  53.7 &  55.8 &   57.2 &   60.3 &   57.2 \\
         3 &  53.7 &  54.0 &  52.5 &   56.5 &   55.8 &   55.3 \\
         4 &  53.5 &  55.7 &  53.3 &   55.8 &   55.5 &   54.3 \\
         5 &  59.2 &  54.3 &  56.7 &   57.7 &   60.7 &   58.8 \\
         6 &  58.3 &  54.8 &  55.7 &   57.7 &   61.7 &   57.8 \\
      Mean &  55.1 &  54.4 &  54.7 &   56.4 &   58.0 &   56.4 \\
    -- std &   2.6 & 0.706 &   1.5 &   1.36 &   3.03 &   1.63 \\
Structured &  53.5 &  54.5 &  53.3 &   55.4 &   55.0 &   54.9 \\
    -- std & 0.205 & 0.881 & 0.613 &   1.14 &  0.881 &  0.419 \\
   Natural &  56.8 &  54.3 &  56.1 &   57.5 &   60.9 &   57.9 \\
    -- std &  2.83 &  0.45 &  0.45 &  0.236 &  0.589 &   0.66 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccc}
\toprule
  Template & k = 0 & k = 1 & k = 5 & k = 10 & k = 15 & k = 30 \\
\midrule
         1 &  53.3 &  53.3 &  54.5 &   53.5 &   55.3 &   56.2 \\
         2 &  47.5 &  56.7 &  57.5 &   57.8 &   60.8 &   61.0 \\
         3 &  55.0 &  53.8 &  55.7 &   54.0 &   54.8 &   56.0 \\
         4 &  54.0 &  53.7 &  56.2 &   53.5 &   54.8 &   56.7 \\
         5 &  47.2 &  54.5 &  56.7 &   58.8 &   61.2 &   60.8 \\
         6 &  47.0 &  53.3 &  57.2 &   59.5 &   60.3 &   60.8 \\
      Mean &  50.7 &  54.2 &  56.3 &   56.2 &   57.9 &   58.6 \\
    -- std &  3.47 &  1.18 &   1.0 &   2.57 &   2.92 &   2.29 \\
Structured &  54.1 &  53.6 &  55.5 &   53.7 &   55.0 &   56.3 \\
    -- std & 0.698 & 0.216 & 0.713 &  0.236 &  0.236 &  0.294 \\
   Natural &  47.2 &  54.8 &  57.1 &   58.7 &   60.8 &   60.9 \\
    -- std & 0.205 &  1.41 &  0.33 &  0.698 &  0.368 & 0.0943 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccc}
\toprule
  Template & k = 0 & k = 1 & k = 5 & k = 10 & k = 15 & k = 30 \\
\midrule
         1 &  53.2 &  53.3 &  57.0 &   54.5 &   54.7 &   56.2 \\
         2 &  48.7 &  61.3 &  57.3 &   63.7 &   62.0 &   60.5 \\
         3 &  55.0 &  55.2 &  59.5 &   59.0 &   58.0 &   60.7 \\
         4 &  54.2 &  54.3 &  56.0 &   54.5 &   54.3 &   56.3 \\
         5 &  48.0 &  59.7 &  58.3 &   60.8 &   62.7 &   61.7 \\
         6 &  48.5 &  60.8 &  58.0 &   61.8 &   61.5 &   61.5 \\
      Mean &  51.3 &  57.4 &  57.7 &   59.1 &   58.9 &   59.5 \\
    -- std &  2.92 &  3.25 &   1.1 &    3.5 &   3.43 &   2.32 \\
Structured &  54.1 &  54.3 &  57.5 &   56.0 &   55.7 &   57.7 \\
    -- std & 0.736 & 0.776 &  1.47 &   2.12 &   1.66 &    2.1 \\
   Natural &  48.4 &  60.6 &  57.9 &   62.1 &   62.1 &   61.2 \\
    -- std & 0.294 & 0.668 & 0.419 &    1.2 &  0.492 &  0.525 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccc}
\hline
  Template & k = 0 & k = 1 &  k = 5 & k = 10 & k = 15 & k = 30 \\
\hline
         1 &  53.3 &  53.7 &   52.7 &   56.2 &   56.2 &   54.0 \\
         2 &  52.2 &  50.0 &   47.5 &   53.5 &   55.7 &   53.3 \\
         3 &  53.3 &  53.8 &   51.2 &   55.8 &   54.8 &   52.8 \\
         4 &  53.7 &  52.5 &   51.2 &   53.8 &   55.8 &   53.2 \\
         5 &  50.7 &  50.2 &   47.3 &   53.8 &   56.2 &   53.8 \\
         6 &  48.2 &  49.8 &   47.5 &   53.2 &   57.5 &   53.5 \\
      Mean &  51.9 &  51.7 &   49.6 &   54.4 &   56.0 &   53.4 \\
    -- std &  1.93 &  1.72 &   2.19 &   1.17 &  0.806 &  0.394 \\
Structured &  53.4 &  53.3 &   51.7 &   55.3 &   55.6 &   53.3 \\
    -- std & 0.189 & 0.591 &  0.707 &   1.05 &  0.589 &  0.499 \\
   Natural &  50.4 &  50.0 &   47.4 &   53.5 &   56.5 &   53.5 \\
    -- std &  1.65 & 0.163 & 0.0943 &  0.245 &  0.759 &  0.205 \\
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
  Template & k = 0 & k = 1 & k = 5 & k = 10 & k = 15 & k = 30 \\
\hline
         1 &  54.3 &  53.7 &  54.8 &   57.5 &   57.2 &   56.2 \\
         2 &  51.8 &  56.8 &  57.5 &   59.0 &   55.8 &   54.7 \\
         3 &  58.0 &  55.5 &  59.5 &   58.0 &   61.5 &   57.5 \\
         4 &  53.2 &  57.5 &  56.8 &   55.2 &   56.5 &   54.7 \\
         5 &  49.7 &  55.2 &  57.5 &   58.7 &   57.2 &   56.7 \\
         6 &  51.8 &  55.7 &  56.5 &   58.7 &   56.5 &   56.2 \\
      Mean &  53.1 &  55.7 &  57.1 &   57.8 &   57.4 &   56.0 \\
    -- std &  2.59 &  1.21 &   1.4 &   1.29 &   1.87 &   1.02 \\
Structured &  55.2 &  55.6 &  57.0 &   56.9 &   58.4 &   56.1 \\
    -- std &  2.05 &  1.55 &  1.93 &   1.22 &   2.21 &   1.14 \\
   Natural &  51.1 &  55.9 &  57.2 &   58.8 &   56.5 &   55.9 \\
    -- std &  0.99 & 0.668 & 0.471 &  0.141 &  0.572 &   0.85 \\
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
  Template & k = 0 & k = 1 & k = 5 & k = 10 & k = 15 & k = 30 \\
\hline
         1 &  54.0 &  52.8 &  58.2 &   57.8 &   59.5 &   56.7 \\
         2 &  62.0 &  56.2 &  57.7 &   55.8 &   57.8 &   57.7 \\
         3 &  58.7 &  60.0 &  58.8 &   59.2 &   57.8 &   57.8 \\
         4 &  56.5 &  54.2 &  57.5 &   56.2 &   57.5 &   55.5 \\
         5 &  62.7 &  54.7 &  58.7 &   55.7 &   57.3 &   57.8 \\
         6 &  61.2 &  55.2 &  57.3 &   57.5 &   58.5 &   58.7 \\
      Mean &  59.2 &  55.5 &  58.0 &   57.0 &   58.1 &   57.4 \\
    -- std &  3.13 &  2.25 & 0.576 &   1.26 &  0.741 &   1.02 \\
Structured &  56.4 &  55.7 &  58.2 &   57.7 &   58.3 &   56.7 \\
    -- std &  1.92 &  3.12 & 0.531 &   1.23 &  0.881 &  0.939 \\
   Natural &  62.0 &  55.4 &  57.9 &   56.3 &   57.9 &   58.1 \\
    -- std & 0.613 & 0.624 & 0.589 &  0.826 &  0.492 &   0.45 \\
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
  Template & k = 0 & k = 1 & k = 5 & k = 10 & k = 15 & k = 30 \\
\hline
         1 &  57.5 &  58.8 &  52.7 &   53.0 &   52.5 &   51.3 \\
         2 &  57.7 &  51.8 &  63.2 &   62.7 &   64.3 &   65.3 \\
         3 &  56.2 &  58.2 &  57.2 &   53.0 &   54.7 &   54.5 \\
         4 &  52.8 &  55.5 &  53.3 &   52.2 &   54.0 &   53.8 \\
         5 &  56.8 &  52.7 &  62.7 &   63.2 &   65.2 &   64.2 \\
         6 &  57.2 &  52.8 &  61.3 &   61.8 &   62.2 &   63.3 \\
      Mean &  56.4 &  55.0 &  58.4 &   57.6 &   58.8 &   58.7 \\
    -- std &  1.67 &  2.75 &  4.28 &   4.94 &    5.2 &   5.65 \\
Structured &  55.5 &  57.5 &  54.4 &   52.7 &   53.7 &   53.2 \\
    -- std &  1.98 &  1.44 &  1.99 &  0.377 &  0.918 &   1.37 \\
   Natural &  57.2 &  52.4 &  62.4 &   62.6 &   63.9 &   64.3 \\
    -- std & 0.368 &  0.45 & 0.804 &  0.579 &   1.26 &  0.818 \\
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
  Template & k = 0 & k = 1 & k = 5 & k = 10 & k = 15 & k = 30 \\
\hline
         1 &  53.0 &  58.0 &  55.3 &   54.3 &   52.8 &   54.3 \\
         2 &  61.3 &  54.2 &  65.8 &   63.3 &   65.0 &   60.3 \\
         3 &  54.3 &  58.3 &  58.5 &   56.7 &   55.3 &   52.0 \\
         4 &  56.2 &  58.2 &  55.3 &   57.2 &   57.0 &   58.7 \\
         5 &  59.0 &  53.0 &  66.7 &   62.8 &   65.0 &   59.2 \\
         6 &  61.3 &  53.5 &  65.2 &   61.7 &   64.0 &   59.7 \\
      Mean &  57.5 &  55.9 &  61.1 &   59.3 &   59.9 &   57.4 \\
    -- std &  3.25 &  2.33 &   4.9 &   3.42 &   4.98 &   3.09 \\
Structured &  54.5 &  58.2 &  56.4 &   56.1 &   55.0 &   55.0 \\
    -- std &  1.31 & 0.125 &  1.51 &   1.27 &   1.72 &   2.78 \\
   Natural &  60.5 &  53.6 &  65.9 &   62.6 &   64.7 &   59.7 \\
    -- std &  1.08 & 0.492 & 0.616 &  0.668 &  0.471 &   0.45 \\
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
  Template &    k = 0 & k = 1 & k = 5 & k = 10 & k = 15 & k = 30 \\
\hline
         1 &     54.3 &  54.2 &  53.5 &   53.8 &   53.8 &   53.5 \\
         2 &     46.7 &  56.3 &  54.0 &   54.8 &   56.0 &   55.3 \\
         3 &     58.8 &  53.3 &  53.8 &   53.3 &   54.5 &   54.0 \\
         4 &     56.3 &  54.8 &  53.5 &   54.8 &   52.7 &   56.7 \\
         5 &     46.7 &  54.3 &  53.7 &   55.3 &   56.3 &   55.5 \\
         6 &     46.7 &  56.0 &  54.0 &   55.2 &   56.7 &   55.0 \\
      Mean &     51.6 &  54.8 &  53.8 &   54.5 &   55.0 &   55.0 \\
    -- std &     5.05 &  1.04 & 0.206 &  0.734 &   1.45 &   1.04 \\
Structured &     56.5 &  54.1 &  53.6 &   54.0 &   53.7 &   54.7 \\
    -- std &     1.84 & 0.616 & 0.141 &  0.624 &  0.741 &   1.41 \\
   Natural &     46.7 &  55.5 &  53.9 &   55.1 &   56.3 &   55.3 \\
    -- std & 7.11e-15 & 0.881 & 0.141 &  0.216 &  0.287 &  0.205 \\
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
  Template & k = 0 & k = 1 & k = 5 & k = 10 & k = 15 & k = 30 \\
\hline
         1 &  53.3 &  53.5 &  56.2 &   54.2 &   55.2 &   54.5 \\
         2 &  49.0 &  51.5 &  58.2 &   59.8 &   58.8 &   60.8 \\
         3 &  57.2 &  54.2 &  55.8 &   54.0 &   55.5 &   50.8 \\
         4 &  53.3 &  54.0 &  54.2 &   53.3 &   55.7 &   55.8 \\
         5 &  47.3 &  51.2 &  59.8 &   61.3 &   60.2 &   60.0 \\
         6 &  46.8 &  51.0 &  60.2 &   61.2 &   60.2 &   59.3 \\
      Mean &  51.2 &  52.6 &  57.4 &   57.3 &   57.6 &   56.9 \\
    -- std &  3.75 &  1.36 &  2.18 &   3.51 &   2.19 &   3.53 \\
Structured &  54.6 &  53.9 &  55.4 &   53.8 &   55.5 &   53.7 \\
    -- std &  1.84 & 0.294 & 0.864 &  0.386 &  0.205 &   2.12 \\
   Natural &  47.7 &  51.2 &  59.4 &   60.8 &   59.7 &   60.0 \\
    -- std & 0.942 & 0.205 & 0.864 &  0.685 &   0.66 &  0.613 \\
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
  Template & k = 0 & k = 1 & k = 5 & k = 10 & k = 15 & k = 30 \\
\hline
         1 &  53.5 &  54.7 &  53.8 &   54.0 &   55.7 &   56.5 \\
         2 &  57.7 &  52.2 &  56.3 &   55.5 &   55.8 &   52.0 \\
         3 &  54.7 &  53.2 &  53.8 &   51.0 &   54.5 &   54.0 \\
         4 &  54.5 &  53.8 &  54.5 &   51.2 &   55.5 &   50.3 \\
         5 &  50.0 &  51.2 &  54.3 &   53.2 &   54.7 &   50.0 \\
         6 &  51.3 &  51.8 &  53.8 &   54.0 &   54.7 &   50.8 \\
      Mean &  53.6 &  52.8 &  54.4 &   53.1 &   55.1 &   52.3 \\
    -- std &  2.49 &   1.2 & 0.886 &    1.6 &  0.528 &   2.31 \\
Structured &  54.2 &  53.9 &  54.0 &   52.1 &   55.2 &   53.6 \\
    -- std & 0.525 & 0.616 &  0.33 &   1.37 &  0.525 &   2.55 \\
   Natural &  53.0 &  51.7 &  54.8 &   54.2 &   55.1 &   50.9 \\
    -- std &  3.37 & 0.411 &  1.08 &  0.953 &  0.519 &  0.822 \\
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
  Template & k = 0 & k = 1 & k = 5 & k = 10 & k = 15 & k = 30 \\
\hline
         1 &  53.0 &  54.0 &  56.8 &   59.5 &   60.0 &   58.2 \\
         2 &  62.5 &  58.0 &  58.2 &   59.7 &   57.5 &   60.0 \\
         3 &  53.5 &  54.0 &  57.2 &   58.7 &   59.2 &   58.2 \\
         4 &  54.8 &  55.3 &  55.7 &   59.0 &   58.2 &   55.8 \\
         5 &  58.5 &  57.5 &  58.0 &   59.7 &   58.8 &   60.2 \\
         6 &  59.0 &  56.8 &  57.3 &   59.8 &   58.5 &   59.5 \\
      Mean &  56.9 &  55.9 &  57.2 &   59.4 &   58.7 &   58.6 \\
    -- std &   3.4 &   1.6 & 0.823 &  0.408 &  0.783 &    1.5 \\
Structured &  53.8 &  54.4 &  56.6 &   59.1 &   59.1 &   57.4 \\
    -- std & 0.759 & 0.613 & 0.634 &   0.33 &  0.736 &   1.13 \\
   Natural &  60.0 &  57.4 &  57.8 &   59.7 &   58.3 &   59.9 \\
    -- std &  1.78 & 0.492 & 0.386 & 0.0471 &  0.556 &  0.294 \\
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
  Template & k = 0 & k = 1 & k = 5 & k = 10 & k = 15 & k = 30 \\
\hline
         1 &  53.2 &  55.2 &  55.2 &   52.0 &   53.0 &   52.7 \\
         2 &  61.2 &  59.0 &  53.7 &   58.3 &   58.8 &   61.7 \\
         3 &  58.7 &  53.3 &  53.0 &   53.3 &   53.0 &   52.8 \\
         4 &  53.5 &  53.5 &  55.2 &   52.8 &   54.3 &   53.5 \\
         5 &  62.0 &  61.0 &  55.3 &   60.3 &   58.5 &   62.5 \\
         6 &  63.5 &  60.0 &  54.7 &   59.8 &   56.3 &   62.5 \\
      Mean &  58.7 &  57.0 &  54.5 &   56.1 &   55.7 &   57.6 \\
    -- std &  4.03 &  3.11 & 0.871 &   3.46 &   2.39 &   4.63 \\
Structured &  55.1 &  54.0 &  54.5 &   52.7 &   53.4 &   53.0 \\
    -- std &  2.52 & 0.852 &  1.04 &  0.535 &  0.613 &  0.356 \\
   Natural &  62.2 &  60.0 &  54.6 &   59.5 &   57.9 &   62.2 \\
    -- std & 0.953 & 0.816 &  0.66 &   0.85 &   1.11 &  0.377 \\
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\toprule
  Template & k = 0 & k = 1 & k = 5 & k = 10 & k = 15 & k = 30 \\
\midrule
         1 &  53.8 &  58.8 &  58.5 &   57.7 &   55.7 &   56.7 \\
         2 &  55.8 &  60.8 &  68.0 &   65.7 &   64.2 &   62.7 \\
         3 &  53.5 &  66.7 &  69.3 &   71.8 &   71.7 &   69.8 \\
         4 &  54.3 &  59.8 &  64.8 &   62.2 &   60.7 &   61.3 \\
         5 &  52.3 &  61.3 &  66.2 &   61.8 &   58.8 &   57.5 \\
         6 &  55.5 &  59.2 &  65.7 &   61.7 &   60.3 &   58.3 \\
      Mean &  54.2 &  61.1 &  65.4 &   63.5 &   61.9 &   61.1 \\
    -- std &  1.19 &  2.65 &  3.43 &   4.38 &   5.06 &   4.44 \\
Structured &  53.9 &  61.8 &  64.2 &   63.9 &   62.7 &   62.6 \\
    -- std &  0.33 &  3.51 &  4.43 &   5.88 &   6.68 &   5.43 \\
   Natural &  54.5 &  60.4 &  66.6 &   63.1 &   61.1 &   59.5 \\
    -- std &  1.58 & 0.896 & 0.988 &   1.86 &   2.28 &   2.29 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccc}
\hline
  Template &  k = 0 & k = 1 & k = 5 & k = 10 & k = 15 & k = 30 \\
\hline
         1 &   53.3 &  55.2 &  54.0 &   55.2 &   54.2 &   55.0 \\
         2 &   49.5 &  50.5 &  47.5 &   52.7 &   50.5 &   48.2 \\
         3 &   53.5 &  55.5 &  53.0 &   55.0 &   53.7 &   56.0 \\
         4 &   53.3 &  54.5 &  54.2 &   53.8 &   54.3 &   53.8 \\
         5 &   48.5 &  50.5 &  46.3 &   50.7 &   49.5 &   48.0 \\
         6 &   47.3 &  50.2 &  46.3 &   50.0 &   49.0 &   48.0 \\
      Mean &   50.9 &  52.7 &  50.2 &   52.9 &   51.9 &   51.5 \\
    -- std &   2.55 &  2.35 &  3.56 &   1.99 &   2.25 &   3.49 \\
Structured &   53.4 &  55.1 &  53.7 &   54.7 &   54.1 &   54.9 \\
    -- std & 0.0943 & 0.419 & 0.525 &  0.618 &  0.262 &  0.899 \\
   Natural &   48.4 &  50.4 &  46.7 &   51.1 &   49.7 &   48.1 \\
    -- std &  0.899 & 0.141 & 0.566 &   1.14 &  0.624 & 0.0943 \\
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
  Template & k = 0 &    k = 1 &    k = 5 & k = 10 & k = 15 & k = 30 \\
\hline
         1 &  53.3 &     53.8 &     51.5 &   56.5 &   54.2 &   54.7 \\
         2 &  60.5 &     50.3 &     50.8 &   56.5 &   55.2 &   54.0 \\
         3 &  53.3 &     56.3 &     52.8 &   58.7 &   55.0 &   56.2 \\
         4 &  53.7 &     56.3 &     52.0 &   55.2 &   55.2 &   56.3 \\
         5 &  62.3 &     50.3 &     50.8 &   57.0 &   56.5 &   53.5 \\
         6 &  59.7 &     50.3 &     50.8 &   56.5 &   56.5 &   53.0 \\
      Mean &  57.1 &     52.9 &     51.4 &   56.7 &   55.4 &   54.6 \\
    -- std &  3.78 &     2.71 &    0.752 &   1.04 &  0.826 &   1.26 \\
Structured &  53.4 &     55.5 &     52.1 &   56.8 &   54.8 &   55.7 \\
    -- std & 0.189 &     1.18 &    0.535 &   1.44 &  0.432 &  0.732 \\
   Natural &  60.8 &     50.3 &     50.8 &   56.7 &   56.1 &   53.5 \\
    -- std &  1.09 & 7.11e-15 & 7.11e-15 &  0.236 &  0.613 &  0.408 \\
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
  Template & k = 0 & k = 1 & k = 5 & k = 10 & k = 15 & k = 30 \\
\hline
         1 &  57.8 &  56.2 &  55.5 &   60.2 &   59.8 &   62.7 \\
         2 &  62.2 &  57.0 &  61.2 &   61.8 &   64.8 &   67.2 \\
         3 &  60.8 &  59.5 &  57.2 &   59.7 &   60.3 &   58.2 \\
         4 &  54.8 &  55.8 &  59.2 &   56.5 &   57.0 &   54.7 \\
         5 &  62.5 &  56.2 &  59.3 &   61.7 &   65.0 &   64.5 \\
         6 &  64.0 &  53.2 &  55.8 &   59.7 &   62.7 &   62.8 \\
      Mean &  60.4 &  56.3 &  58.0 &   59.9 &   61.6 &   61.7 \\
    -- std &  3.13 &  1.85 &  2.05 &   1.76 &   2.86 &   4.11 \\
Structured &  57.8 &  57.2 &  57.3 &   58.8 &   59.0 &   58.5 \\
    -- std &  2.45 &  1.66 &  1.51 &   1.64 &   1.45 &   3.27 \\
   Natural &  62.9 &  55.5 &  58.8 &   61.1 &   64.2 &   64.8 \\
    -- std & 0.787 &  1.64 &  2.24 &  0.967 &   1.04 &   1.81 \\
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
  Template & k = 0 & k = 1 & k = 5 & k = 10 & k = 15 & k = 30 \\
\hline
         1 &  54.7 &  53.0 &  53.2 &   53.8 &   54.3 &   53.7 \\
         2 &  64.0 &  60.3 &  60.2 &   60.3 &   61.3 &   64.5 \\
         3 &  55.8 &  53.3 &  55.2 &   55.8 &   57.0 &   56.5 \\
         4 &  54.5 &  53.3 &  54.8 &   55.5 &   56.8 &   57.0 \\
         5 &  64.8 &  60.7 &  60.7 &   62.2 &   64.3 &   64.3 \\
         6 &  63.5 &  60.3 &  60.0 &   60.5 &   63.3 &   63.2 \\
      Mean &  59.6 &  56.8 &  57.4 &   58.0 &   59.5 &   59.9 \\
    -- std &  4.58 &  3.62 &  3.02 &   3.11 &   3.68 &   4.28 \\
Structured &  55.0 &  53.2 &  54.4 &   55.0 &   56.0 &   55.7 \\
    -- std & 0.572 & 0.141 & 0.864 &  0.881 &   1.23 &   1.45 \\
   Natural &  64.1 &  60.4 &  60.3 &   61.0 &   63.0 &   64.0 \\
    -- std & 0.535 & 0.189 & 0.294 &  0.852 &   1.25 &  0.572 \\
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
  Template & k = 0 & k = 1 & k = 5 & k = 10 & k = 15 & k = 30 \\
\hline
         1 &  55.7 &  54.3 &  60.8 &   61.2 &   61.2 &   58.5 \\
         2 &  64.2 &  68.0 &  66.8 &   65.7 &   66.3 &   66.3 \\
         3 &  54.2 &  53.5 &  59.5 &   61.2 &   63.3 &   60.5 \\
         4 &  58.8 &  56.3 &  61.8 &   62.2 &   63.5 &   63.2 \\
         5 &  64.2 &  65.2 &  66.0 &   65.2 &   67.7 &   67.5 \\
         6 &  65.0 &  63.2 &  64.8 &   64.3 &   66.3 &   65.7 \\
      Mean &  60.4 &  60.1 &  63.3 &   63.3 &   64.7 &   63.6 \\
    -- std &  4.34 &  5.62 &  2.73 &   1.84 &   2.23 &   3.23 \\
Structured &  56.2 &  54.7 &  60.7 &   61.5 &   62.7 &   60.7 \\
    -- std &  1.92 &  1.18 & 0.942 &  0.471 &   1.04 &   1.93 \\
   Natural &  64.5 &  65.5 &  65.9 &   65.1 &   66.8 &   66.5 \\
    -- std & 0.377 &  1.97 & 0.822 &  0.579 &   0.66 &  0.748 \\
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
  Template & k = 0 & k = 1 & k = 5 & k = 10 & k = 15 & k = 30 \\
\hline
         1 &  54.7 &  64.0 &  69.8 &   68.2 &   67.8 &   62.2 \\
         2 &  68.2 &  57.8 &  69.5 &   68.0 &   66.8 &   63.7 \\
         3 &  54.3 &  62.2 &  65.2 &   63.2 &   64.3 &   66.3 \\
         4 &  58.3 &  63.3 &  64.3 &   63.7 &   63.5 &   64.0 \\
         5 &  66.0 &  58.5 &  67.2 &   65.3 &   63.7 &   62.7 \\
         6 &  64.7 &  57.5 &  68.3 &   66.2 &   64.8 &   61.5 \\
      Mean &  61.0 &  60.6 &  67.4 &   65.8 &   65.1 &   63.4 \\
    -- std &  5.51 &  2.68 &  2.06 &   1.92 &    1.6 &   1.55 \\
Structured &  55.8 &  63.2 &  66.4 &   65.0 &   65.2 &   64.2 \\
    -- std &   1.8 & 0.741 &  2.41 &   2.25 &   1.87 &   1.68 \\
   Natural &  66.3 &  57.9 &  68.3 &   66.5 &   65.1 &   62.6 \\
    -- std &  1.44 & 0.419 & 0.939 &   1.12 &   1.28 &  0.899 \\
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
  Template & k = 0 & k = 1 & k = 5 & k = 10 & k = 15 & k = 30 \\
\hline
         1 &  62.2 &  62.7 &  66.0 &   65.2 &   65.5 &   65.0 \\
         2 &  62.0 &  58.7 &  69.0 &   65.7 &   66.3 &   69.0 \\
         3 &  60.3 &  63.5 &  62.7 &   60.8 &   60.5 &   61.5 \\
         4 &  65.0 &  66.8 &  57.8 &   57.2 &   57.2 &   56.2 \\
         5 &  60.3 &  55.8 &  70.0 &   66.0 &   67.2 &   71.0 \\
         6 &  59.0 &  54.5 &  68.3 &   65.3 &   67.7 &   70.2 \\
      Mean &  61.5 &  60.3 &  65.6 &   63.4 &   64.1 &   65.5 \\
    -- std &  1.92 &  4.37 &  4.24 &   3.27 &   3.87 &   5.28 \\
Structured &  62.5 &  64.3 &  62.2 &   61.1 &   61.1 &   60.9 \\
    -- std &  1.93 &  1.77 &  3.37 &   3.27 &   3.41 &   3.62 \\
   Natural &  60.4 &  56.3 &  69.1 &   65.7 &   67.1 &   70.1 \\
    -- std &  1.23 &  1.76 & 0.698 &  0.287 &  0.579 &  0.822 \\
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
  Template & k = 0 & k = 1 & k = 5 & k = 10 & k = 15 & k = 30 \\
\hline
         1 &  59.3 &  56.2 &  56.7 &   56.5 &   55.7 &   54.3 \\
         2 &  66.5 &  67.3 &  65.3 &   64.2 &   67.2 &   65.2 \\
         3 &  56.5 &  64.3 &  55.5 &   55.0 &   56.2 &   52.2 \\
         4 &  62.0 &  61.5 &  66.5 &   63.0 &   61.7 &   63.7 \\
         5 &  62.5 &  66.0 &  64.8 &   63.7 &   65.7 &   65.0 \\
         6 &  61.2 &  63.8 &  60.2 &   62.5 &   64.7 &   64.7 \\
      Mean &  61.3 &  63.2 &  61.5 &   60.8 &   61.9 &   60.8 \\
    -- std &  3.06 &  3.61 &   4.3 &   3.65 &    4.5 &   5.43 \\
Structured &  59.3 &  60.7 &  59.6 &   58.2 &   57.9 &   56.7 \\
    -- std &  2.25 &  3.36 &  4.93 &   3.47 &   2.72 &    5.0 \\
   Natural &  63.4 &  65.7 &  63.4 &   63.5 &   65.9 &   65.0 \\
    -- std &  2.26 &  1.44 &   2.3 &  0.713 &   1.03 &  0.205 \\
\hline
\end{tabular}
\end{table}

\begin{table}[h]
\centering
\caption{Accuracy per prompt template for OPT-175B.}
\label{appendix:tab:OPT-175b}
\begin{tabular}{ccccccc}
\toprule
  Template & k = 0 & k = 1 & k = 5 & k = 10 & k = 15 & k = 30 \\
\midrule
         1 &  56.7 &  58.0 &  64.8 &   61.0 &   65.0 &   62.3 \\
         2 &  52.7 &  53.3 &  67.3 &   63.2 &   68.0 &   65.8 \\
         3 &  54.5 &  68.5 &  60.0 &   55.3 &   57.8 &   56.7 \\
         4 &  64.0 &  66.7 &  61.5 &   58.0 &   62.0 &   58.7 \\
         5 &  52.0 &  52.0 &  65.0 &   63.8 &   67.8 &   65.2 \\
         6 &  52.2 &  51.7 &  64.7 &   63.2 &   68.0 &   66.0 \\
      Mean &  55.3 &  58.4 &  63.9 &   60.8 &   64.8 &   62.4 \\
    -- std &  4.19 &  6.87 &  2.42 &   3.13 &   3.79 &   3.62 \\
Structured &  58.4 &  64.4 &  62.1 &   58.1 &   61.6 &   59.2 \\
    -- std &  4.06 &  4.58 &   2.0 &   2.33 &   2.95 &   2.32 \\
   Natural &  52.3 &  52.3 &  65.7 &   63.4 &   67.9 &   65.7 \\
    -- std & 0.294 & 0.694 &  1.16 &  0.283 & 0.0943 &   0.34 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccc}
\hline
  Template & k = 0 & k = 1 & k = 5 & k = 10 & k = 15 & k = 30 \\
\hline
         1 &  54.2 &  49.7 &  52.7 &   51.7 &   53.5 &   56.0 \\
         2 &  47.5 &  50.7 &  52.7 &   53.2 &   55.8 &   57.8 \\
         3 &  57.2 &  55.5 &  55.2 &   55.5 &   55.7 &   57.0 \\
         4 &  54.8 &  53.8 &  54.5 &   56.8 &   54.8 &   54.5 \\
         5 &  48.5 &  50.7 &  52.8 &   52.7 &   56.0 &   58.8 \\
         6 &  47.5 &  51.0 &  52.5 &   53.7 &   55.3 &   58.8 \\
      Mean &  51.6 &  51.9 &  53.4 &   53.9 &   55.2 &   57.2 \\
    -- std &  3.91 &  2.05 &  1.05 &   1.72 &  0.847 &   1.54 \\
Structured &  55.4 &  53.0 &  54.1 &   54.7 &   54.7 &   55.8 \\
    -- std &   1.3 &  2.43 &  1.05 &   2.16 &  0.903 &   1.03 \\
   Natural &  47.8 &  50.8 &  52.7 &   53.2 &   55.7 &   58.5 \\
    -- std & 0.471 & 0.141 & 0.125 &  0.408 &  0.294 &  0.471 \\
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
  Template & k = 0 & k = 1 & k = 5 & k = 10 & k = 15 & k = 30 \\
\hline
         1 &  54.7 &  54.2 &  55.3 &   51.8 &   56.3 &   55.3 \\
         2 &  61.8 &  62.8 &  64.3 &   63.8 &   65.2 &   64.7 \\
         3 &  57.2 &  53.3 &  58.5 &   55.3 &   57.8 &   55.3 \\
         4 &  56.0 &  53.3 &  57.0 &   53.2 &   55.8 &   56.7 \\
         5 &  57.8 &  60.7 &  64.0 &   64.2 &   64.7 &   64.2 \\
         6 &  56.2 &  62.8 &  66.2 &   64.0 &   62.8 &   66.0 \\
      Mean &  57.3 &  57.9 &  60.9 &   58.7 &   60.4 &   60.4 \\
    -- std &  2.24 &  4.32 &  4.11 &   5.38 &   3.92 &   4.65 \\
Structured &  56.0 &  53.6 &  56.9 &   53.4 &   56.6 &   55.8 \\
    -- std &  1.02 & 0.424 &  1.31 &   1.44 &   0.85 &   0.66 \\
   Natural &  58.6 &  62.1 &  64.8 &   64.0 &   64.2 &   65.0 \\
    -- std &  2.36 &  0.99 & 0.974 &  0.163 &   1.03 &  0.759 \\
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
  Template & k = 0 & k = 1 & k = 5 & k = 10 & k = 15 & k = 30 \\
\hline
         1 &  55.3 &  57.3 &  56.3 &   55.0 &   58.5 &   59.0 \\
         2 &  59.2 &  64.2 &  68.0 &   66.3 &   64.7 &   69.5 \\
         3 &  57.2 &  62.8 &  61.0 &   59.0 &   64.2 &   62.3 \\
         4 &  55.5 &  61.3 &  56.3 &   54.0 &   59.0 &   59.8 \\
         5 &  56.8 &  64.3 &  66.7 &   64.2 &   65.7 &   69.8 \\
         6 &  59.2 &  60.7 &  66.5 &   63.7 &   65.0 &   68.3 \\
      Mean &  57.2 &  61.8 &  62.5 &   60.4 &   62.9 &   64.8 \\
    -- std &  1.56 &  2.41 &  4.88 &   4.69 &   2.94 &   4.55 \\
Structured &  56.0 &  60.5 &  57.9 &   56.0 &   60.6 &   60.4 \\
    -- std & 0.852 &  2.32 &  2.22 &   2.16 &   2.58 &   1.41 \\
   Natural &  58.4 &  63.1 &  67.1 &   64.7 &   65.1 &   69.2 \\
    -- std &  1.13 &  1.67 & 0.665 &   1.13 &  0.419 &  0.648 \\
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
  Template & k = 0 & k = 1 & k = 5 & k = 10 & k = 15 & k = 30 \\
\hline
         1 &  56.0 &  60.7 &  70.3 &   65.3 &   66.3 &   68.7 \\
         2 &  62.8 &  65.0 &  64.3 &   64.2 &   65.0 &   64.3 \\
         3 &  54.0 &  65.3 &  62.8 &   60.2 &   64.0 &   63.5 \\
         4 &  53.8 &  55.5 &  61.8 &   64.8 &   64.3 &   64.7 \\
         5 &  62.2 &  65.7 &  67.3 &   63.0 &   63.7 &   65.3 \\
         6 &  62.2 &  65.7 &  64.2 &   62.3 &   65.0 &   67.8 \\
      Mean &  58.5 &  63.0 &  65.1 &   63.3 &   64.7 &   65.7 \\
    -- std &  3.97 &  3.77 &  2.87 &   1.72 &  0.855 &   1.89 \\
Structured &  54.6 &  60.5 &  65.0 &   63.4 &   64.9 &   65.6 \\
    -- std & 0.993 &   4.0 &  3.79 &    2.3 &   1.02 &   2.22 \\
   Natural &  62.4 &  65.5 &  65.3 &   63.2 &   64.6 &   65.8 \\
    -- std & 0.283 &  0.33 &  1.44 &  0.785 &  0.613 &   1.47 \\
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
  Template & k = 0 & k = 1 & k = 5 & k = 10 & k = 15 & k = 30 \\
\hline
         1 &  55.3 &  57.2 &  58.3 &   57.5 &   58.2 &   60.5 \\
         2 &  46.7 &  56.8 &  56.3 &   59.5 &   59.2 &   61.7 \\
         3 &  54.0 &  54.5 &  53.3 &   54.0 &   56.5 &   56.7 \\
         4 &  53.5 &  52.8 &  54.7 &   56.7 &   58.8 &   59.7 \\
         5 &  49.8 &  57.3 &  55.3 &   58.5 &   58.8 &   61.8 \\
         6 &  49.5 &  57.2 &  56.3 &   60.2 &   61.5 &   61.2 \\
      Mean &  51.5 &  56.0 &  55.7 &   57.7 &   58.8 &   60.3 \\
    -- std &  3.02 &  1.72 &  1.55 &   2.04 &   1.48 &   1.75 \\
Structured &  54.3 &  54.8 &  55.4 &   56.1 &   57.8 &   59.0 \\
    -- std & 0.759 &  1.81 &  2.11 &    1.5 &  0.974 &   1.64 \\
   Natural &  48.7 &  57.1 &  56.0 &   59.4 &   59.8 &   61.6 \\
    -- std &   1.4 & 0.216 & 0.471 &  0.698 &   1.19 &  0.262 \\
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
  Template & k = 0 & k = 1 & k = 5 & k = 10 & k = 15 & k = 30 \\
\hline
         1 &  55.7 &  60.7 &  61.0 &   59.0 &   60.7 &   57.8 \\
         2 &  63.0 &  62.5 &  65.7 &   61.7 &   63.0 &   59.3 \\
         3 &  56.2 &  59.0 &  60.5 &   59.3 &   64.8 &   61.0 \\
         4 &  53.3 &  59.7 &  60.7 &   62.5 &   65.0 &   66.7 \\
         5 &  59.2 &  62.5 &  63.7 &   61.8 &   61.5 &   58.7 \\
         6 &  59.0 &  60.2 &  64.3 &   61.2 &   62.2 &   57.7 \\
      Mean &  57.7 &  60.8 &  62.6 &   60.9 &   62.9 &   60.2 \\
    -- std &   3.1 &  1.33 &  2.01 &   1.31 &    1.6 &   3.11 \\
Structured &  55.1 &  59.8 &  60.7 &   60.3 &   63.5 &   61.8 \\
    -- std &  1.27 & 0.698 & 0.205 &   1.58 &   1.98 &   3.68 \\
   Natural &  60.4 &  61.7 &  64.6 &   61.6 &   62.2 &   58.6 \\
    -- std &  1.84 &  1.08 & 0.838 &  0.262 &  0.613 &   0.66 \\
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
  Template & k = 0 & k = 1 & k = 5 & k = 10 & k = 15 & k = 30 \\
\hline
         1 &  53.3 &  58.3 &  63.0 &   64.8 &   67.7 &   64.0 \\
         2 &  57.5 &  65.2 &  63.2 &   65.3 &   65.8 &   65.2 \\
         3 &  57.0 &  54.2 &  59.2 &   61.2 &   60.8 &   59.3 \\
         4 &  53.3 &  61.7 &  62.8 &   63.8 &   64.7 &   60.7 \\
         5 &  55.3 &  64.2 &  62.5 &   64.5 &   65.8 &   63.7 \\
         6 &  52.5 &  63.5 &  63.7 &   64.0 &   66.2 &   64.3 \\
      Mean &  54.8 &  61.2 &  62.4 &   63.9 &   65.2 &   62.9 \\
    -- std &  1.92 &  3.83 &  1.48 &   1.32 &   2.14 &   2.12 \\
Structured &  54.5 &  58.1 &  61.7 &   63.3 &   64.4 &   61.3 \\
    -- std &  1.74 &  3.07 &  1.75 &   1.52 &   2.82 &   1.97 \\
   Natural &  55.1 &  64.3 &  63.1 &   64.6 &   65.9 &   64.4 \\
    -- std &  2.05 & 0.698 & 0.492 &  0.535 &  0.189 &  0.616 \\
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
  Template & k = 0 & k = 1 & k = 5 & k = 10 & k = 15 & k = 30 \\
\hline
         1 &  61.2 &  67.3 &  66.3 &   62.7 &   66.7 &   66.2 \\
         2 &  53.7 &  65.3 &  68.8 &   69.3 &   71.0 &   69.7 \\
         3 &  58.7 &  65.8 &  68.2 &   64.7 &   65.0 &   65.3 \\
         4 &  64.0 &  62.8 &  71.3 &   68.7 &   66.2 &   67.8 \\
         5 &  54.2 &  66.3 &  69.0 &   70.0 &   70.0 &   70.8 \\
         6 &  51.7 &  66.7 &  68.7 &   68.3 &   71.0 &   70.0 \\
      Mean &  57.2 &  65.7 &  68.7 &   67.3 &   68.3 &   68.3 \\
    -- std &   4.4 &  1.44 &  1.46 &   2.65 &   2.43 &   2.03 \\
Structured &  61.3 &  65.3 &  68.6 &   65.4 &   66.0 &   66.4 \\
    -- std &  2.16 &  1.87 &  2.06 &   2.49 &  0.713 &   1.03 \\
   Natural &  53.2 &  66.1 &  68.8 &   69.2 &   70.7 &   70.2 \\
    -- std &  1.08 & 0.589 & 0.125 &  0.698 &  0.471 &  0.464 \\
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
  Template &    k = 0 & k = 1 &    k = 5 &   k = 10 &   k = 15 &   k = 30 \\
\hline
         1 &     46.7 &  51.5 &     46.7 &     46.7 &     46.5 &     46.5 \\
         2 &     46.7 &  51.3 &     46.5 &     46.7 &     46.7 &     46.7 \\
         3 &     46.7 &  46.7 &     46.7 &     46.7 &     46.3 &     46.8 \\
         4 &     46.7 &  46.7 &     46.7 &     46.7 &     46.5 &     46.7 \\
         5 &     46.7 &  50.0 &     46.7 &     46.7 &     46.7 &     46.7 \\
         6 &     46.5 &  53.5 &     46.3 &     46.7 &     46.7 &     46.7 \\
      Mean &     46.7 &  49.9 &     46.6 &     46.7 &     46.6 &     46.7 \\
    -- std &   0.0745 &  2.52 &    0.153 & 7.11e-15 &    0.149 &   0.0898 \\
Structured &     46.7 &  48.3 &     46.7 &     46.7 &     46.4 &     46.7 \\
    -- std & 7.11e-15 &  2.26 & 7.11e-15 & 7.11e-15 &   0.0943 &    0.125 \\
   Natural &     46.6 &  51.6 &     46.5 &     46.7 &     46.7 &     46.7 \\
    -- std &   0.0943 &  1.44 &    0.163 & 7.11e-15 & 7.11e-15 & 7.11e-15 \\
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
  Template &    k = 0 &    k = 1 &    k = 5 &   k = 10 &   k = 15 &   k = 30 \\
\hline
         1 &     54.0 &     53.2 &     53.3 &     53.0 &     52.8 &     53.3 \\
         2 &     53.3 &     53.3 &     53.3 &     53.3 &     53.3 &     53.3 \\
         3 &     53.2 &     53.2 &     53.3 &     53.2 &     53.2 &     53.2 \\
         4 &     53.5 &     53.5 &     53.5 &     53.3 &     52.8 &     53.0 \\
         5 &     53.3 &     53.3 &     53.3 &     53.3 &     53.3 &     53.3 \\
         6 &     53.3 &     53.3 &     53.3 &     53.3 &     53.3 &     53.3 \\
      Mean &     53.4 &     53.3 &     53.3 &     53.2 &     53.1 &     53.2 \\
    -- std &    0.269 &      0.1 &   0.0745 &    0.111 &    0.227 &    0.111 \\
Structured &     53.6 &     53.3 &     53.4 &     53.2 &     52.9 &     53.2 \\
    -- std &     0.33 &    0.141 &   0.0943 &    0.125 &    0.189 &    0.125 \\
   Natural &     53.3 &     53.3 &     53.3 &     53.3 &     53.3 &     53.3 \\
    -- std & 7.11e-15 & 7.11e-15 & 7.11e-15 & 7.11e-15 & 7.11e-15 & 7.11e-15 \\
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\toprule
  Template & k = 0 & k = 1 & k = 5 & k = 10 & k = 15 & k = 30 \\
\midrule
         1 &  53.7 &  51.5 &  53.0 &   53.0 &   53.0 &   54.0 \\
         2 &  53.2 &  53.8 &  54.2 &   52.5 &   52.2 &   52.2 \\
         3 &  53.3 &  49.7 &  52.0 &   54.0 &   54.2 &   55.5 \\
         4 &  54.0 &  55.3 &  52.5 &   54.0 &   53.5 &   53.7 \\
         5 &  53.3 &  52.8 &  53.5 &   53.2 &   53.5 &   53.3 \\
         6 &  52.7 &  52.0 &  51.7 &   53.5 &   52.8 &   53.7 \\
      Mean &  53.4 &  52.5 &  52.8 &   53.4 &   53.2 &   53.7 \\
    -- std & 0.407 &  1.77 & 0.859 &  0.537 &   0.63 &  0.978 \\
Structured &  53.7 &  52.2 &  52.5 &   53.7 &   53.6 &   54.4 \\
    -- std & 0.287 &  2.33 & 0.408 &  0.471 &  0.492 &  0.787 \\
   Natural &  53.1 &  52.9 &  53.1 &   53.1 &   52.8 &   53.1 \\
    -- std & 0.262 & 0.736 &  1.05 &  0.419 &  0.531 &  0.634 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccc}
\toprule
  Template &    k = 0 & k = 1 &  k = 5 &   k = 10 &   k = 15 &   k = 30 \\
\midrule
         1 &     48.7 &  49.5 &   46.5 &     46.7 &     46.7 &     46.7 \\
         2 &     46.7 &  47.5 &   46.7 &     46.7 &     46.7 &     46.7 \\
         3 &     49.2 &  48.3 &   46.7 &     46.7 &     46.7 &     46.7 \\
         4 &     51.7 &  49.0 &   46.7 &     46.7 &     46.7 &     46.7 \\
         5 &     46.7 &  49.2 &   46.7 &     46.7 &     46.7 &     46.7 \\
         6 &     46.7 &  49.8 &   46.8 &     46.7 &     46.7 &     46.7 \\
      Mean &     48.3 &  48.9 &   46.7 &     46.7 &     46.7 &     46.7 \\
    -- std &     1.84 & 0.773 & 0.0898 & 7.11e-15 & 7.11e-15 & 7.11e-15 \\
Structured &     49.9 &  48.9 &   46.6 &     46.7 &     46.7 &     46.7 \\
    -- std &     1.31 & 0.492 & 0.0943 & 7.11e-15 & 7.11e-15 & 7.11e-15 \\
   Natural &     46.7 &  48.8 &   46.7 &     46.7 &     46.7 &     46.7 \\
    -- std & 7.11e-15 & 0.974 & 0.0471 & 7.11e-15 & 7.11e-15 & 7.11e-15 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccc}
\toprule
  Template & k = 0 & k = 1 & k = 5 & k = 10 &   k = 15 &   k = 30 \\
\midrule
         1 &  57.5 &  47.7 &  47.3 &   46.8 &     46.7 &     46.7 \\
         2 &  49.3 &  47.5 &  46.7 &   46.7 &     46.8 &     46.7 \\
         3 &  65.3 &  48.8 &  47.3 &   46.7 &     46.7 &     46.7 \\
         4 &  63.8 &  48.0 &  47.0 &   46.7 &     46.7 &     46.7 \\
         5 &  48.0 &  47.2 &  46.7 &   46.7 &     47.0 &     46.8 \\
         6 &  49.7 &  47.5 &  47.0 &   46.8 &     47.0 &     47.0 \\
      Mean &  55.6 &  47.8 &  47.0 &   46.7 &     46.8 &     46.8 \\
    -- std &  7.04 & 0.515 & 0.245 & 0.0471 &    0.134 &    0.111 \\
Structured &  62.2 &  48.2 &  47.2 &   46.7 &     46.7 &     46.7 \\
    -- std &  3.38 & 0.464 & 0.141 & 0.0471 & 7.11e-15 & 7.11e-15 \\
   Natural &  49.0 &  47.4 &  46.8 &   46.7 &     46.9 &     46.8 \\
    -- std & 0.726 & 0.141 & 0.141 & 0.0471 &   0.0943 &    0.125 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccc}
\toprule
  Template & k = 0 & k = 1 & k = 5 & k = 10 & k = 15 & k = 30 \\
\midrule
         1 &  64.5 &  63.3 &  62.2 &   60.7 &   61.5 &   60.2 \\
         2 &  66.5 &  65.8 &  65.3 &   62.8 &   65.5 &   65.0 \\
         3 &  61.7 &  60.2 &  58.8 &   60.8 &   59.8 &   59.7 \\
         4 &  58.0 &  50.2 &  50.7 &   51.3 &   52.3 &   54.8 \\
         5 &  63.8 &  69.0 &  64.3 &   63.2 &   65.2 &   65.5 \\
         6 &  65.3 &  68.8 &  64.8 &   62.3 &   64.7 &   63.8 \\
      Mean &  63.3 &  62.9 &  61.0 &   60.2 &   61.5 &   61.5 \\
    -- std &  2.79 &  6.44 &   5.1 &   4.08 &   4.61 &   3.73 \\
Structured &  61.4 &  57.9 &  57.2 &   57.6 &   57.9 &   58.2 \\
    -- std &  2.66 &  5.59 &  4.82 &   4.45 &    4.0 &   2.44 \\
   Natural &  65.2 &  67.9 &  64.8 &   62.8 &   65.1 &   64.8 \\
    -- std &   1.1 &  1.46 & 0.408 &  0.368 &   0.33 &  0.713 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccc}
\toprule
  Template & k = 0 & k = 1 & k = 5 & k = 10 & k = 15 & k = 30 \\
\midrule
         1 &  54.7 &  58.8 &  56.8 &   56.7 &   57.5 &   60.0 \\
         2 &  51.2 &  50.8 &  59.0 &   59.2 &   59.0 &   59.7 \\
         3 &  54.8 &  51.3 &  49.7 &   49.0 &   48.7 &   48.5 \\
         4 &  55.3 &  50.0 &  48.0 &   49.0 &   49.3 &   50.8 \\
         5 &  51.0 &  54.3 &  57.2 &   58.0 &   58.0 &   57.8 \\
         6 &  48.0 &  51.2 &  58.7 &   59.0 &   58.0 &   59.8 \\
      Mean &  52.5 &  52.7 &  54.9 &   55.1 &   55.1 &   56.1 \\
    -- std &  2.65 &  3.02 &  4.37 &   4.42 &   4.33 &   4.67 \\
Structured &  54.9 &  53.4 &  51.5 &   51.6 &   51.8 &   53.1 \\
    -- std & 0.262 &  3.88 &  3.81 &   3.63 &   4.01 &   4.97 \\
   Natural &  50.1 &  52.1 &  58.3 &   58.7 &   58.3 &   59.1 \\
    -- std &  1.46 &  1.56 & 0.787 &  0.525 &  0.471 &   0.92 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccc}
\toprule
  Template & k = 0 & k = 1 & k = 5 & k = 10 & k = 15 & k = 30 \\
\midrule
         1 &  64.3 &  61.0 &  63.7 &   65.0 &   62.5 &   64.3 \\
         2 &  61.5 &  59.7 &  63.2 &   62.3 &   64.0 &   68.0 \\
         3 &  56.5 &  63.0 &  60.2 &   57.3 &   56.7 &   56.8 \\
         4 &  61.7 &  47.7 &  51.7 &   50.3 &   50.3 &   49.5 \\
         5 &  61.5 &  55.8 &  64.8 &   64.7 &   65.5 &   66.3 \\
         6 &  59.2 &  57.5 &  66.3 &   63.7 &   66.0 &   67.7 \\
      Mean &  60.8 &  57.4 &  61.7 &   60.5 &   60.8 &   62.1 \\
    -- std &  2.42 &  4.94 &  4.82 &   5.25 &   5.62 &   6.78 \\
Structured &  60.8 &  57.2 &  58.5 &   57.5 &   56.5 &   56.9 \\
    -- std &  3.24 &  6.79 &  5.04 &    6.0 &   4.98 &   6.04 \\
   Natural &  60.7 &  57.7 &  64.8 &   63.6 &   65.2 &   67.3 \\
    -- std &  1.08 &   1.6 &  1.27 &  0.984 &   0.85 &  0.741 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccc}
\toprule
  Template & k = 0 & k = 1 & k = 5 & k = 10 & k = 15 & k = 30 \\
\midrule
         1 &  65.0 &  63.2 &  71.7 &   70.2 &   71.3 &   70.3 \\
         2 &  64.8 &  64.2 &  66.8 &   67.5 &   69.8 &   71.7 \\
         3 &  68.0 &  65.5 &  69.2 &   65.5 &   66.8 &   68.2 \\
         4 &  70.0 &  68.5 &  69.2 &   71.2 &   71.7 &   73.2 \\
         5 &  66.3 &  65.0 &  66.8 &   67.5 &   70.5 &   69.8 \\
         6 &  63.7 &  63.7 &  67.7 &   67.5 &   70.0 &   69.5 \\
      Mean &  66.3 &  65.0 &  68.6 &   68.2 &   70.0 &   70.5 \\
    -- std &  2.13 &  1.74 &  1.71 &    1.9 &   1.59 &   1.61 \\
Structured &  67.7 &  65.7 &  70.0 &   69.0 &   69.9 &   70.6 \\
    -- std &  2.05 &  2.17 &  1.18 &   2.49 &   2.22 &   2.05 \\
   Natural &  64.9 &  64.3 &  67.1 &   67.5 &   70.1 &   70.3 \\
    -- std &  1.07 & 0.535 & 0.424 &    0.0 &  0.294 &  0.974 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccc}
\toprule
  Template & k = 0 & k = 1 & k = 5 & k = 10 & k = 15 & k = 30 \\
\midrule
         1 &  65.2 &  74.2 &  77.8 &   75.8 &   75.5 &   76.0 \\
         2 &  61.7 &  72.0 &  73.5 &   75.3 &   75.2 &   74.5 \\
         3 &  56.7 &  74.5 &  77.3 &   77.2 &   76.5 &   75.0 \\
         4 &  68.2 &  70.7 &  76.0 &   74.8 &   75.3 &   75.3 \\
         5 &  54.8 &  72.7 &  74.8 &   76.2 &   74.8 &   74.7 \\
         6 &  54.8 &  73.0 &  73.0 &   74.5 &   75.0 &   74.5 \\
      Mean &  60.2 &  72.8 &  75.4 &   75.6 &   75.4 &   75.0 \\
    -- std &  5.19 &  1.29 &   1.8 &  0.903 &  0.546 &  0.529 \\
Structured &  63.4 &  73.1 &  77.0 &   75.9 &   75.8 &   75.4 \\
    -- std &  4.87 &  1.72 & 0.759 &  0.984 &  0.525 &  0.419 \\
   Natural &  57.1 &  72.6 &  73.8 &   75.3 &   75.0 &   74.6 \\
    -- std &  3.25 & 0.419 & 0.759 &  0.694 &  0.163 & 0.0943 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccc}
\hline
  Template & k = 0 & k = 1 & k = 5 & k = 10 & k = 15 & k = 30 \\
\hline
         1 &  60.8 &  62.8 &  60.8 &   59.0 &   58.7 &   58.8 \\
         2 &  50.7 &  56.3 &  54.8 &   56.0 &   57.7 &   52.7 \\
         3 &  63.7 &  58.5 &  60.8 &   59.0 &   56.7 &   57.5 \\
         4 &  61.8 &  56.3 &  59.3 &   58.3 &   61.0 &   56.7 \\
         5 &  53.3 &  55.5 &  55.2 &   55.7 &   58.0 &   54.3 \\
         6 &  48.7 &  54.7 &  54.7 &   56.2 &   57.7 &   53.5 \\
      Mean &  56.5 &  57.3 &  57.6 &   57.4 &   58.3 &   55.6 \\
    -- std &  5.82 &   2.7 &  2.75 &   1.43 &   1.34 &   2.22 \\
Structured &  62.1 &  59.2 &  60.3 &   58.8 &   58.8 &   57.7 \\
    -- std &   1.2 &   2.7 & 0.707 &   0.33 &   1.76 &  0.865 \\
   Natural &  50.9 &  55.5 &  54.9 &   56.0 &   57.8 &   53.5 \\
    -- std &  1.88 & 0.653 & 0.216 &  0.205 &  0.141 &  0.653 \\
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
  Template & k = 0 & k = 1 & k = 5 & k = 10 & k = 15 & k = 30 \\
\hline
         1 &  67.5 &  64.0 &  66.3 &   63.0 &   64.0 &   64.7 \\
         2 &  63.0 &  62.5 &  66.2 &   64.2 &   66.5 &   68.2 \\
         3 &  65.3 &  65.2 &  66.0 &   63.2 &   64.7 &   64.5 \\
         4 &  65.2 &  63.5 &  65.7 &   62.7 &   63.0 &   64.8 \\
         5 &  61.8 &  64.3 &  66.5 &   64.0 &   66.3 &   67.8 \\
         6 &  64.0 &  63.8 &  66.2 &   64.2 &   66.7 &   66.0 \\
      Mean &  64.5 &  63.9 &  66.1 &   63.6 &   65.2 &   66.0 \\
    -- std &  1.82 & 0.815 &  0.25 &  0.605 &    1.4 &    1.5 \\
Structured &  66.0 &  64.2 &  66.0 &   63.0 &   63.9 &   64.7 \\
    -- std &  1.06 & 0.713 & 0.245 &  0.205 &  0.698 &  0.125 \\
   Natural &  62.9 &  63.5 &  66.3 &   64.1 &   66.5 &   67.3 \\
    -- std & 0.899 & 0.759 & 0.141 & 0.0943 &  0.163 &  0.957 \\
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
  Template & k = 0 & k = 1 & k = 5 & k = 10 & k = 15 & k = 30 \\
\hline
         1 &  70.7 &  70.2 &  72.5 &   70.8 &   70.8 &   70.7 \\
         2 &  66.5 &  59.3 &  70.3 &   69.7 &   68.3 &   71.2 \\
         3 &  73.2 &  70.2 &  73.5 &   69.7 &   71.8 &   69.7 \\
         4 &  71.3 &  68.0 &  71.0 &   69.8 &   71.0 &   69.0 \\
         5 &  65.5 &  58.8 &  70.0 &   70.2 &   68.5 &   70.7 \\
         6 &  66.5 &  59.8 &  70.7 &   70.8 &   69.0 &   70.8 \\
      Mean &  69.0 &  64.4 &  71.3 &   70.2 &   69.9 &   70.4 \\
    -- std &   2.9 &  5.14 &  1.25 &  0.478 &   1.35 &  0.754 \\
Structured &  71.7 &  69.5 &  72.3 &   70.1 &   71.2 &   69.8 \\
    -- std &  1.07 &  1.04 &  1.03 &  0.497 &  0.432 &  0.698 \\
   Natural &  66.2 &  59.3 &  70.3 &   70.2 &   68.6 &   70.9 \\
    -- std & 0.471 & 0.408 & 0.287 &   0.45 &  0.294 &  0.216 \\
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
  Template & k = 0 & k = 1 & k = 5 & k = 10 & k = 15 & k = 30 \\
\hline
         1 &  76.5 &  73.7 &  75.7 &   75.7 &   76.3 &   76.8 \\
         2 &  72.0 &  72.5 &  74.3 &   75.2 &   76.0 &   75.3 \\
         3 &  74.8 &  74.2 &  75.7 &   77.2 &   75.8 &   76.8 \\
         4 &  68.0 &  70.2 &  72.8 &   72.8 &   73.3 &   75.0 \\
         5 &  72.5 &  73.2 &  74.3 &   74.3 &   75.3 &   75.7 \\
         6 &  70.0 &  72.7 &  74.3 &   74.7 &   75.0 &   75.3 \\
      Mean &  72.3 &  72.7 &  74.5 &   75.0 &   75.3 &   75.8 \\
    -- std &  2.82 &  1.28 & 0.991 &   1.34 &  0.986 &  0.724 \\
Structured &  73.1 &  72.7 &  74.7 &   75.2 &   75.1 &   76.2 \\
    -- std &  3.67 &  1.78 &  1.37 &   1.83 &   1.31 &  0.849 \\
   Natural &  71.5 &  72.8 &  74.3 &   74.7 &   75.4 &   75.4 \\
    -- std &  1.08 & 0.294 &   0.0 &  0.368 &  0.419 &  0.189 \\
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
  Template & k = 0 & k = 1 & k = 5 & k = 10 & k = 15 & k = 30 \\
\hline
         1 &  73.7 &  76.2 &  80.2 &   79.5 &   79.8 &   80.7 \\
         2 &  69.5 &  73.5 &  78.2 &   78.5 &   76.7 &   79.8 \\
         3 &  73.0 &  78.7 &  82.8 &   82.8 &   82.7 &   82.8 \\
         4 &  71.3 &  79.7 &  80.5 &   80.8 &   82.0 &   81.5 \\
         5 &  67.5 &  72.5 &  79.2 &   79.2 &   77.0 &   79.8 \\
         6 &  68.5 &  73.2 &  76.5 &   76.5 &   76.2 &   79.2 \\
      Mean &  70.6 &  75.6 &  79.6 &   79.5 &   79.1 &   80.6 \\
    -- std &  2.28 &  2.79 &  1.96 &   1.94 &    2.6 &   1.22 \\
Structured &  72.7 &  78.2 &  81.2 &   81.0 &   81.5 &   81.7 \\
    -- std &  1.01 &  1.47 &  1.16 &   1.36 &   1.24 &  0.865 \\
   Natural &  68.5 &  73.1 &  78.0 &   78.1 &   76.6 &   79.6 \\
    -- std & 0.816 & 0.419 &  1.11 &   1.14 &   0.33 &  0.283 \\
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\toprule
  Template & k = 0 & k = 1 & k = 5 & k = 10 & k = 15 & k = 30 \\
\midrule
         1 &  74.3 &  71.7 &  79.8 &   80.2 &   80.7 &   80.3 \\
         2 &  71.8 &  75.0 &  80.2 &   78.8 &   78.2 &   78.3 \\
         3 &  71.8 &  73.7 &  79.7 &   79.5 &   79.2 &   81.2 \\
         4 &  65.2 &  74.2 &  78.5 &   78.2 &   79.7 &   79.5 \\
         5 &  72.2 &  75.3 &  80.2 &   78.5 &   78.2 &   78.8 \\
         6 &  72.2 &  76.0 &  79.7 &   78.8 &   78.3 &   79.0 \\
      Mean &  71.2 &  74.3 &  79.7 &   79.0 &   79.0 &   79.5 \\
    -- std &  2.84 &  1.38 &  0.57 &  0.666 &  0.929 &  0.975 \\
Structured &  70.4 &  73.2 &  79.3 &   79.3 &   79.9 &   80.3 \\
    -- std &  3.84 &  1.08 & 0.591 &  0.829 &  0.624 &  0.694 \\
   Natural &  72.1 &  75.4 &  80.0 &   78.7 &   78.2 &   78.7 \\
    -- std & 0.189 & 0.419 & 0.236 &  0.141 & 0.0471 &  0.294 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccc}
\toprule
  Template & k = 0 & k = 1 & k = 5 & k = 10 & k = 15 & k = 30 \\
\midrule
         1 &  77.8 &  73.3 &  72.7 &   72.7 &   74.2 &   74.5 \\
         2 &  73.2 &  76.2 &  78.7 &   78.2 &   79.7 &   79.2 \\
         3 &  72.7 &  74.0 &  74.3 &   74.7 &   75.0 &   74.8 \\
         4 &  59.3 &  73.7 &  60.8 &   63.5 &   66.0 &   68.0 \\
         5 &  74.7 &  76.8 &  77.8 &   77.7 &   79.3 &   78.8 \\
         6 &  74.8 &  76.7 &  79.0 &   79.0 &   79.2 &   78.5 \\
      Mean &  72.1 &  75.1 &  73.9 &   74.3 &   75.6 &   75.6 \\
    -- std &  5.94 &  1.48 &  6.29 &   5.29 &   4.79 &    3.9 \\
Structured &  69.9 &  73.7 &  69.3 &   70.3 &   71.7 &   72.4 \\
    -- std &   7.8 & 0.287 &  6.02 &   4.88 &   4.07 &   3.14 \\
   Natural &  74.2 &  76.6 &  78.5 &   78.3 &   79.4 &   78.8 \\
    -- std & 0.732 & 0.262 &  0.51 &  0.535 &  0.216 &  0.287 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccc}
\toprule
  Template & k = 0 & k = 1 & k = 5 & k = 10 & k = 15 & k = 30 \\
\midrule
         1 &  83.3 &  82.7 &  84.0 &   84.2 &   85.5 &   84.5 \\
         2 &  81.8 &  80.8 &  80.8 &   78.0 &   79.3 &   79.7 \\
         3 &  84.7 &  83.7 &  84.2 &   85.3 &   85.5 &   85.3 \\
         4 &  80.5 &  84.3 &  82.5 &   84.3 &   83.3 &   83.7 \\
         5 &  79.5 &  81.0 &  80.8 &   77.0 &   79.0 &   79.0 \\
         6 &  80.8 &  81.3 &  79.8 &   79.0 &   79.8 &   80.8 \\
      Mean &  81.8 &  82.3 &  82.0 &   81.3 &   82.1 &   82.2 \\
    -- std &  1.76 &  1.36 &  1.67 &   3.37 &   2.81 &   2.44 \\
Structured &  82.8 &  83.6 &  83.6 &   84.6 &   84.8 &   84.5 \\
    -- std &  1.75 &  0.66 & 0.759 &  0.497 &   1.04 &  0.653 \\
   Natural &  80.7 &  81.0 &  80.5 &   78.0 &   79.4 &   79.8 \\
    -- std & 0.942 & 0.205 & 0.471 &  0.816 &   0.33 &  0.741 \\
\bottomrule
\end{tabular}
\begin{tabular}{ll}
\hline
                     model &           timestamp \\
\hline
          GPT-3-ada/0-shot & 2022-09-22 13:13:29 \\
          GPT-3-ada/1-shot & 2022-09-22 15:11:13 \\
          GPT-3-ada/5-shot & 2022-09-22 15:40:12 \\
         GPT-3-ada/10-shot & 2022-09-22 18:14:18 \\
         GPT-3-ada/15-shot & 2022-09-22 19:15:29 \\
         GPT-3-ada/30-shot & 2022-09-22 22:47:58 \\
      GPT-3-babbage/0-shot & 2022-09-22 23:19:05 \\
      GPT-3-babbage/1-shot & 2022-09-22 23:39:53 \\
      GPT-3-babbage/5-shot & 2022-09-23 00:01:32 \\
     GPT-3-babbage/10-shot & 2022-09-23 00:24:27 \\
     GPT-3-babbage/15-shot & 2022-09-23 00:49:13 \\
     GPT-3-babbage/30-shot & 2022-09-23 01:15:44 \\
        GPT-3-curie/0-shot & 2022-09-22 14:04:32 \\
        GPT-3-curie/1-shot & 2022-09-23 02:09:14 \\
        GPT-3-curie/5-shot & 2022-09-23 02:32:20 \\
       GPT-3-curie/10-shot & 2022-09-23 02:56:43 \\
       GPT-3-curie/15-shot & 2022-09-23 03:23:19 \\
       GPT-3-curie/30-shot & 2022-09-23 03:52:30 \\
      GPT-3-davinci/0-shot & 2022-09-22 12:21:48 \\
      GPT-3-davinci/1-shot & 2022-09-23 14:27:15 \\
      GPT-3-davinci/5-shot & 2022-09-23 15:10:40 \\
     GPT-3-davinci/10-shot & 2022-09-23 16:04:53 \\
     GPT-3-davinci/15-shot & 2022-09-23 17:17:04 \\
     GPT-3-davinci/30-shot & 2022-09-23 18:36:38 \\
         OpenAI-text-ada-001/0-shot & 2022-08-17 16:59:45 \\
         OpenAI-text-ada-001/1-shot & 2022-08-17 18:23:12 \\
         OpenAI-text-ada-001/5-shot & 2022-08-17 19:16:48 \\
        OpenAI-text-ada-001/10-shot & 2022-08-17 20:24:16 \\
        OpenAI-text-ada-001/15-shot & 2022-08-17 21:21:46 \\
        OpenAI-text-ada-001/30-shot & 2022-08-17 22:44:47 \\
     OpenAI-text-babbage-001/0-shot & 2022-08-17 11:50:44 \\
     OpenAI-text-babbage-001/1-shot & 2022-08-17 12:22:08 \\
     OpenAI-text-babbage-001/5-shot & 2022-08-17 12:50:59 \\
    OpenAI-text-babbage-001/10-shot & 2022-08-17 13:27:52 \\
    OpenAI-text-babbage-001/15-shot & 2022-08-17 14:57:43 \\
    OpenAI-text-babbage-001/30-shot & 2022-08-17 15:45:16 \\
       OpenAI-text-curie-001/0-shot & 2022-08-18 04:39:55 \\
       OpenAI-text-curie-001/1-shot & 2022-08-18 05:10:17 \\
       OpenAI-text-curie-001/5-shot & 2022-08-18 05:40:56 \\
      OpenAI-text-curie-001/10-shot & 2022-08-18 06:15:28 \\
      OpenAI-text-curie-001/15-shot & 2022-08-18 06:53:09 \\
      OpenAI-text-curie-001/30-shot & 2022-08-18 07:35:40 \\
 OpenAI-text-davinci-001/0-shot & 2022-08-26 20:26:21 \\
 OpenAI-text-davinci-001/1-shot & 2022-08-26 21:02:31 \\
 OpenAI-text-davinci-001/5-shot & 2022-08-26 21:35:19 \\
OpenAI-text-davinci-001/10-shot & 2022-08-27 07:14:02 \\
OpenAI-text-davinci-001/15-shot & 2022-08-27 07:58:25 \\
OpenAI-text-davinci-001/30-shot & 2022-08-27 08:44:42 \\
\hline
\end{tabular}
\begin{tabular}{ll}
\hline
                     model &           timestamp \\
\hline
 OpenAI-text-davinci-002/0-shot & 2022-08-10 21:41:50 \\
 OpenAI-text-davinci-002/1-shot & 2022-08-11 10:04:17 \\
 OpenAI-text-davinci-002/5-shot & 2022-08-12 15:41:45 \\
OpenAI-text-davinci-002/10-shot & 2022-08-12 16:41:14 \\
OpenAI-text-davinci-002/15-shot & 2022-08-16 12:11:43 \\
OpenAI-text-davinci-002/30-shot & 2022-08-16 14:35:38 \\
 OpenAI-text-davinci-003/0-shot & 2023-03-15 11:35:23 \\
 OpenAI-text-davinci-003/1-shot & 2023-04-04 13:12:05 \\
 OpenAI-text-davinci-003/5-shot & 2023-03-15 12:30:39 \\
OpenAI-text-davinci-003/10-shot & 2023-04-04 14:01:03 \\
OpenAI-text-davinci-003/15-shot & 2023-04-04 15:23:29 \\
OpenAI-text-davinci-003/30-shot & 2023-04-06 15:08:38 \\
    OpenAI-gpt-3.5.turbo/0-shot & 2023-04-05 13:33:09 \\
    OpenAI-gpt-3.5.turbo/1-shot & 2023-04-05 16:36:45 \\
    OpenAI-gpt-3.5.turbo/5-shot & 2023-04-06 08:46:09 \\
   OpenAI-gpt-3.5.turbo/10-shot & 2023-04-06 09:54:07 \\
   OpenAI-gpt-3.5.turbo/15-shot & 2023-04-06 10:57:18 \\
   OpenAI-gpt-3.5.turbo/30-shot & 2023-04-06 12:03:59 \\
            OpenAI-gpt-4/0-shot & 2023-04-06 17:38:16 \\
            OpenAI-gpt-4/1-shot & 2023-04-06 19:41:59 \\
            OpenAI-gpt-4/5-shot & 2023-04-06 22:56:31 \\
           OpenAI-gpt-4/10-shot & 2023-04-08 12:06:03 \\
           OpenAI-gpt-4/15-shot & 2023-04-08 17:32:04 \\
           OpenAI-gpt-4/30-shot & 2023-04-08 19:56:26 \\
\hline
\end{tabular}
\begin{tabular}{ll}
\hline
                     model &           timestamp \\
\hline
       Cohere-small/0-shot & 2022-08-16 22:22:17 \\
       Cohere-small/1-shot & 2022-08-17 08:22:43 \\
       Cohere-small/5-shot & 2022-08-17 09:19:57 \\
      Cohere-small/10-shot & 2022-08-17 10:43:53 \\
      Cohere-small/15-shot & 2022-08-17 12:53:02 \\
      Cohere-small/30-shot & 2022-08-17 13:46:08 \\
      Cohere-medium/0-shot & 2022-08-17 15:14:02 \\
      Cohere-medium/1-shot & 2022-08-17 16:00:21 \\
      Cohere-medium/5-shot & 2022-08-17 18:23:38 \\
     Cohere-medium/10-shot & 2022-08-17 19:16:00 \\
     Cohere-medium/15-shot & 2022-08-17 20:24:12 \\
     Cohere-medium/30-shot & 2022-08-17 21:20:28 \\
       Cohere-large/0-shot & 2022-08-17 22:47:49 \\
       Cohere-large/1-shot & 2022-08-17 23:27:00 \\
       Cohere-large/5-shot & 2022-08-18 00:10:08 \\
      Cohere-large/10-shot & 2022-08-18 00:56:55 \\
      Cohere-large/15-shot & 2022-08-18 01:48:30 \\
      Cohere-large/30-shot & 2022-08-18 02:47:14 \\
          Cohere-xl/0-shot &          2022-07-29 \\
          Cohere-xl/1-shot &          2022-07-31 \\
          Cohere-xl/5-shot &          2022-08-02 \\
         Cohere-xl/10-shot & 2022-08-02 15:16:45 \\
         Cohere-xl/15-shot & 2022-08-07 13:55:44 \\
         Cohere-xl/30-shot & 2022-08-16 19:51:08 \\
         Cohere-command-medium/0-shot & 2023-04-04 09:54:27 \\
   Cohere-command-medium/1-shot & 2023-04-04 11:51:07 \\
   Cohere-command-medium/5-shot & 2023-04-04 13:03:07 \\
  Cohere-command-medium/10-shot & 2023-04-04 13:31:47 \\
  Cohere-command-medium/15-shot & 2023-04-04 14:06:10 \\
  Cohere-command-medium/30-shot & 2023-04-04 14:42:13 \\
       Cohere-command-xl/0-shot & 2023-04-04 10:25:30 \\
       Cohere-command-xl/1-shot & 2023-04-04 15:27:01 \\
       Cohere-command-xl/5-shot & 2023-04-04 15:59:47 \\
      Cohere-command-xl/10-shot & 2023-04-04 16:36:22 \\
      Cohere-command-xl/15-shot & 2023-04-04 17:22:58 \\
      Cohere-command-xl/30-shot & 2023-04-04 18:16:54 \\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lll}
\toprule
                  model &           timestamp &     duration \\
\midrule
 EleutherAI-125m-0-shot & 2022-09-01T21:33:14 &  8549.649220 \\
 EleutherAI-125m-1-shot & 2022-09-02T00:10:03 &   640.861120 \\
 EleutherAI-125m-5-shot & 2022-09-02T00:26:27 &   982.369876 \\
EleutherAI-125m-10-shot & 2022-09-02T00:51:24 &  1495.525381 \\
EleutherAI-125m-15-shot & 2022-09-02T01:29:03 &  2257.290708 \\
EleutherAI-125m-30-shot & 2022-09-02T09:04:03 & 27298.375266 \\
 EleutherAI-2.7b-0-shot & 2022-09-03T00:36:14 &  3752.897449 \\
 EleutherAI-2.7b-1-shot & 2022-09-03T02:04:16 &  5279.884696 \\
 EleutherAI-2.7b-5-shot & 2022-09-03T04:28:19 &  8641.654516 \\
EleutherAI-2.7b-10-shot & 2022-09-03T08:18:13 & 13792.592126 \\
EleutherAI-2.7b-15-shot & 2022-09-03T13:33:25 & 18909.551123 \\
EleutherAI-2.7b-30-shot & 2022-09-03T22:47:06 & 33219.682098 \\
  EleutherAI-20b-0-shot & 2022-08-25T07:40:55 &  1378.197924 \\
  EleutherAI-20b-1-shot & 2022-08-25T08:15:23 &   807.702344 \\
  EleutherAI-20b-5-shot & 2022-08-25T15:39:51 &   859.585535 \\
 EleutherAI-20b-10-shot & 2022-08-25T16:18:50 &  1175.128651 \\
 EleutherAI-20b-15-shot & 2022-08-25T16:47:30 &  1713.266182 \\
 EleutherAI-20b-30-shot & 2022-08-25T17:45:28 &  3469.811664 \\
   EleutherAI-6b-0-shot & 2022-08-24T22:29:30 &  1287.627453 \\
   EleutherAI-6b-1-shot & 2022-08-24T23:22:30 &  1831.554774 \\
   EleutherAI-6b-5-shot & 2022-08-25T00:16:57 &  3255.128955 \\
  EleutherAI-6b-10-shot & 2022-08-25T01:23:21 &  3971.650578 \\
  EleutherAI-6b-15-shot & 2022-08-25T02:26:23 &  3772.113814 \\
  EleutherAI-6b-30-shot & 2022-08-25T04:18:30 &  6719.419030 \\
 EleutherAI-1.3b-0-shot & 2022-09-02T09:54:06 &  3000.666020 \\
 EleutherAI-1.3b-1-shot & 2022-09-02T10:46:30 &  3142.207699 \\
 EleutherAI-1.3b-5-shot & 2022-09-02T12:25:25 &  5933.046596 \\
EleutherAI-1.3b-10-shot & 2022-09-02T12:39:00 &  8509.257493 \\
EleutherAI-1.3b-15-shot & 2022-09-02T18:00:39 & 11615.289366 \\
EleutherAI-1.3b-30-shot & 2022-09-02T23:33:39 & 19978.306457 \\
\bottomrule
\end{tabular}
\begin{tabular}{lll}
\toprule
                  model &           timestamp &     duration \\
\midrule
        BLOOM-3b-0-shot & 2022-08-31T12:54:37 &  5178.369790 \\
        BLOOM-3b-1-shot & 2022-08-31T14:39:32 &  6292.560350 \\
        BLOOM-3b-5-shot & 2022-08-31T17:37:29 & 10675.230701 \\
       BLOOM-3b-10-shot & 2022-08-31T21:59:27 & 15715.744792 \\
       BLOOM-3b-15-shot & 2022-09-01T03:41:02 & 20492.823278 \\
       BLOOM-3b-30-shot & 2022-09-01T15:47:21 & 43577.882397 \\
       BLOOM-7b1-0-shot & 2022-08-25T04:56:35 &   625.931470 \\
       BLOOM-7b1-1-shot & 2022-08-25T05:07:13 &   630.628939 \\
       BLOOM-7b1-5-shot & 2022-08-25T05:24:22 &  1022.138932 \\
      BLOOM-7b1-10-shot & 2022-08-25T05:49:00 &  1471.008220 \\
      BLOOM-7b1-15-shot & 2022-08-25T06:23:26 &  2058.455127 \\
      BLOOM-7b1-30-shot & 2022-08-25T07:29:46 &  3972.772039 \\
      BLOOM-560m-0-shot & 2022-08-29T15:35:52 &  2541.248956 \\
      BLOOM-560m-1-shot & 2022-08-29T18:52:16 &  2532.794568 \\
      BLOOM-560m-5-shot & 2022-08-29T20:16:16 &  5038.547060 \\
     BLOOM-560m-10-shot & 2022-08-29T22:17:43 &  7285.239875 \\
     BLOOM-560m-15-shot & 2022-08-30T00:38:23 &  8438.096533 \\
     BLOOM-560m-30-shot & 2022-08-30T04:38:44 & 14419.447170 \\
       BLOOM-1b1-0-shot & 2022-08-30T05:18:44 &  2398.828856 \\
       BLOOM-1b1-1-shot & 2022-08-30T06:06:45 &  2879.435828 \\
       BLOOM-1b1-5-shot & 2022-08-30T07:35:59 &  5352.607075 \\
      BLOOM-1b1-10-shot & 2022-08-30T10:15:02 &  9541.535419 \\
      BLOOM-1b1-15-shot & 2022-08-30T13:22:42 & 11257.077128 \\
      BLOOM-1b1-30-shot & 2022-08-30T18:08:15 & 17131.797610 \\
      BLOOM-176b-0-shot & 2022-10-14T12:51:11 &  3015.240235 \\
      BLOOM-176b-1-shot & 2022-10-14T13:57:53 &  3906.461752 \\
      BLOOM-176b-5-shot & 2022-10-14T20:41:10 &  7411.725385 \\
     BLOOM-176b-10-shot & 2022-10-23T21:43:21 & 14462.201855 \\
     BLOOM-176b-15-shot & 2022-10-24T01:14:10 & 12609.026736 \\
     BLOOM-176b-30-shot & 2022-10-14T20:47:02 & 33159.499966 \\
\bottomrule
\end{tabular}
\begin{tabular}{lll}
\toprule
                  model &           timestamp &     duration \\
\midrule
         OPT-13b-0-shot & 2022-08-25T07:07:08 &   878.202579 \\
         OPT-13b-1-shot & 2022-08-25T07:31:30 &   458.133617 \\
         OPT-13b-5-shot & 2022-08-25T07:37:39 &   578.308507 \\
        OPT-13b-10-shot & 2022-08-25T08:01:50 &   821.158826 \\
        OPT-13b-15-shot & 2022-08-25T08:20:49 &  1131.479665 \\
        OPT-13b-30-shot & 2022-08-25T16:05:27 &  2235.869414 \\
        OPT-350m-0-shot & 2022-09-16T17:26:28 &   389.173905 \\
        OPT-350m-1-shot & 2022-09-16T17:33:42 &   424.832551 \\
        OPT-350m-5-shot & 2022-09-16T18:00:14 &  1583.824094 \\
       OPT-350m-10-shot & 2022-09-16T18:32:12 &  1908.822462 \\
       OPT-350m-15-shot & 2022-09-16T19:03:23 &  1863.625027 \\
       OPT-350m-30-shot & 2022-09-16T19:47:29 &  2637.811867 \\
        OPT-125m-0-shot & 2022-09-16T15:15:56 &   273.178967 \\
        OPT-125m-1-shot & 2022-09-16T15:20:28 &   259.680856 \\
        OPT-125m-5-shot & 2022-09-16T15:41:37 &  1259.801105 \\
       OPT-125m-10-shot & 2022-09-16T16:09:59 &  1693.598805 \\
       OPT-125m-15-shot & 2022-09-16T16:41:46 &  1899.415318 \\
       OPT-125m-30-shot & 2022-09-16T17:19:51 &  2276.441314 \\
        OPT-6.7b-0-shot & 2022-08-24T23:03:07 &  1140.485014 \\
        OPT-6.7b-1-shot & 2022-08-24T23:17:51 &   872.225225 \\
        OPT-6.7b-5-shot & 2022-08-24T23:34:40 &   995.894396 \\
       OPT-6.7b-10-shot & 2022-08-24T23:55:44 &  1252.956499 \\
       OPT-6.7b-15-shot & 2022-08-25T00:23:04 &  1627.749039 \\
       OPT-6.7b-30-shot & 2022-08-25T01:05:49 &  2553.054289 \\
        OPT-2.7b-0-shot & 2022-09-18T16:35:05 &   686.197892 \\
        OPT-2.7b-1-shot & 2022-09-18T16:45:11 &   593.508211 \\
        OPT-2.7b-5-shot & 2022-09-18T17:12:11 &  1613.313387 \\
       OPT-2.7b-10-shot & 2022-09-18T17:44:48 &  1949.808232 \\
       OPT-2.7b-15-shot & 2022-09-18T18:22:02 &  2225.927837 \\
       OPT-2.7b-30-shot & 2022-09-18T19:09:05 &  2815.327871 \\
         OPT-30b-0-shot & 2022-08-25T19:03:37 &   591.665447 \\
         OPT-30b-1-shot & 2022-08-25T19:14:32 &   645.923823 \\
         OPT-30b-5-shot & 2022-08-25T16:44:22 &  1825.821606 \\
        OPT-30b-10-shot & 2022-08-25T17:07:22 &  1372.752916 \\
        OPT-30b-15-shot & 2022-08-25T17:41:05 &  2015.006104 \\
        OPT-30b-30-shot & 2022-08-25T18:10:39 &  3859.078056 \\
        OPT-1.3b-0-shot & 2022-09-17T17:53:50 &   595.193443 \\
        OPT-1.3b-1-shot & 2022-09-17T18:03:45 &   579.367790 \\
        OPT-1.3b-5-shot & 2022-09-17T18:33:18 &  1759.103432 \\
       OPT-1.3b-10-shot & 2022-09-17T19:12:19 &  2327.300123 \\
       OPT-1.3b-15-shot & 2022-09-17T19:48:32 &  2161.637401 \\
       OPT-1.3b-30-shot & 2022-09-17T20:37:00 &  2893.829010 \\
        OPT-175b-0-shot & 2022-10-19T15:02:56 &  2387.104187 \\
        OPT-175b-1-shot & 2022-10-19T16:34:06 &  1589.972279 \\
        OPT-175b-5-shot & 2022-10-19T17:25:58 &  3072.591171 \\
       OPT-175b-10-shot & 2022-10-19T17:33:15 &  6211.692086 \\
       OPT-175b-15-shot & 2022-10-19T21:29:16 &  8019.585246 \\
       OPT-175b-30-shot & 2022-10-19T21:36:53 & 19901.470347 \\
         OPT-66b-0-shot & 2022-08-25T18:58:11 &  2834.901372 \\
         OPT-66b-1-shot & 2022-08-25T19:22:09 &  1427.806986 \\
         OPT-66b-5-shot & 2022-08-25T19:47:39 &  1521.168440 \\
        OPT-66b-10-shot & 2022-08-25T20:24:56 &  2228.407874 \\
        OPT-66b-15-shot & 2022-08-25T21:41:21 &  3370.689256 \\
        OPT-66b-30-shot & 2022-08-26T00:31:36 &  6816.312183 \\
\bottomrule
\end{tabular}
\begin{tabular}{lll}
\toprule
                  model &           timestamp &     duration \\
\midrule
 BlenderBot-2.7b-0-shot & 2022-09-04T08:09:56 &  3656.381540 \\
 BlenderBot-2.7b-1-shot & 2022-09-12T15:58:01 &  4051.858183 \\
 BlenderBot-2.7b-5-shot & 2022-09-12T17:16:20 &  4696.628979 \\
BlenderBot-2.7b-10-shot & 2022-09-12T18:35:53 &  4772.083818 \\
BlenderBot-2.7b-15-shot & 2022-09-12T19:54:13 &  4698.638356 \\
BlenderBot-2.7b-30-shot & 2022-09-12T21:10:34 &  4579.460884 \\
 BlenderBot-9.4b-0-shot & 2022-10-22T04:04:24 &   614.201131 \\
 BlenderBot-9.4b-1-shot & 2022-10-22T17:17:21 &   659.975971 \\
 BlenderBot-9.4b-5-shot & 2022-10-22T17:31:48 &   839.336277 \\
BlenderBot-9.4b-10-shot & 2022-10-22T17:46:18 &   843.852691 \\
BlenderBot-9.4b-15-shot & 2022-10-22T17:53:41 &  1262.038660 \\
BlenderBot-9.4b-30-shot & 2022-10-22T18:23:25 &   853.334728 \\
  BlenderBot-90m-0-shot & 2022-09-14T15:11:44 &   273.134700 \\
  BlenderBot-90m-1-shot & 2022-09-14T15:17:38 &   351.542638 \\
  BlenderBot-90m-5-shot & 2022-09-14T15:29:50 &   730.774348 \\
 BlenderBot-90m-10-shot & 2022-09-14T15:47:22 &  1050.647882 \\
 BlenderBot-90m-15-shot & 2022-09-14T16:07:27 &  1204.079804 \\
 BlenderBot-90m-30-shot & 2022-09-14T16:28:55 &  1285.913686 \\
           T0-3b-0-shot & 2022-10-21T17:33:36 &   348.245298 \\
           T0-3b-1-shot & 2022-10-24T23:20:57 &   350.730799 \\
           T0-3b-5-shot & 2022-10-24T23:29:21 &   474.378557 \\
          T0-3b-10-shot & 2022-10-25T15:56:54 &   676.111759 \\
          T0-3b-15-shot & 2022-10-25T16:12:55 &   928.215524 \\
          T0-3b-30-shot & 2022-10-24T23:30:17 &  1961.897054 \\
          T0-11b-0-shot & 2022-10-21T15:38:13 &  2289.815276 \\
          T0-11b-1-shot & 2022-10-22T19:18:25 &   814.872760 \\
          T0-11b-5-shot & 2022-10-22T19:41:45 &  1368.644314 \\
         T0-11b-10-shot & 2022-10-22T20:17:30 &  2112.628515 \\
         T0-11b-15-shot & 2022-10-22T21:06:30 &  2904.655213 \\
         T0-11b-30-shot & 2022-10-22T22:41:16 &  5648.105648 \\
      Flan-T5-3b-0-shot & 2022-10-24T11:20:36 &   617.820384 \\
      Flan-T5-3b-1-shot & 2022-10-25T12:29:59 &   348.405589 \\
      Flan-T5-3b-5-shot & 2022-10-25T12:38:24 &   474.872964 \\
     Flan-T5-3b-10-shot & 2022-10-25T12:50:00 &   665.592482 \\
     Flan-T5-3b-15-shot & 2022-10-25T13:05:34 &   902.197151 \\
     Flan-T5-3b-30-shot & 2022-10-25T13:37:14 &  1864.885266 \\
    Flan-T5-780m-0-shot & 2022-10-24T11:54:09 &   160.503411 \\
    Flan-T5-780m-1-shot & 2022-10-25T14:41:28 &  3816.321305 \\
    Flan-T5-780m-5-shot & 2022-10-25T14:46:09 &   251.699700 \\
   Flan-T5-780m-10-shot & 2022-10-25T14:52:09 &   331.340966 \\
   Flan-T5-780m-15-shot & 2022-10-25T14:59:00 &   381.107934 \\
   Flan-T5-780m-30-shot & 2022-10-25T15:11:18 &   705.711192 \\
     Flan-T5-11b-0-shot & 2022-10-24T10:25:09 &  1111.283857 \\
     Flan-T5-11b-1-shot & 2022-10-24T10:56:52 &   654.411412 \\
     Flan-T5-11b-5-shot & 2022-10-25T17:26:50 &  1403.159768 \\
    Flan-T5-11b-10-shot & 2022-10-25T18:29:59 &  3756.529085 \\
    Flan-T5-11b-15-shot & 2022-10-25T19:21:15 &  3042.271478 \\
    Flan-T5-11b-30-shot & 2022-10-25T20:57:13 &  5722.244579 \\
\bottomrule
\end{tabular}
\begin{tabular}{llll}
\toprule
                  model & cpus &                                      cpu model &                  gpu model \\
\midrule
 EleutherAI-125m-0-shot &        10 &                                   Apple M1 Max &                            \\
 EleutherAI-125m-1-shot &        10 &                                   Apple M1 Max &                            \\
 EleutherAI-125m-5-shot &        10 &                                   Apple M1 Max &                            \\
EleutherAI-125m-10-shot &        10 &                                   Apple M1 Max &                            \\
EleutherAI-125m-15-shot &        10 &                                   Apple M1 Max &                            \\
EleutherAI-125m-30-shot &        10 &                                   Apple M1 Max &                            \\
 EleutherAI-2.7b-0-shot &        10 &                                   Apple M1 Max &                            \\
 EleutherAI-2.7b-1-shot &        10 &                                   Apple M1 Max &                            \\
 EleutherAI-2.7b-5-shot &        10 &                                   Apple M1 Max &                            \\
EleutherAI-2.7b-10-shot &        10 &                                   Apple M1 Max &                            \\
EleutherAI-2.7b-15-shot &        10 &                                   Apple M1 Max &                            \\
EleutherAI-2.7b-30-shot &        10 &                                   Apple M1 Max &                            \\
  EleutherAI-20b-0-shot &        48 & Intel(R) Xeon(R) Platinum 8275CL CPU @ 3.00GHz &  8 x NVIDIA A100-40GB \\
  EleutherAI-20b-1-shot &         1 & Intel(R) Xeon(R) Platinum 8275CL CPU @ 3.00GHz &  8 x NVIDIA A100-40GB \\
  EleutherAI-20b-5-shot &        48 & Intel(R) Xeon(R) Platinum 8275CL CPU @ 3.00GHz &  8 x NVIDIA A100-40GB \\
 EleutherAI-20b-10-shot &        48 & Intel(R) Xeon(R) Platinum 8275CL CPU @ 3.00GHz &  8 x NVIDIA A100-40GB \\
 EleutherAI-20b-15-shot &        48 & Intel(R) Xeon(R) Platinum 8275CL CPU @ 3.00GHz &  8 x NVIDIA A100-40GB \\
 EleutherAI-20b-30-shot &        48 & Intel(R) Xeon(R) Platinum 8275CL CPU @ 3.00GHz &  8 x NVIDIA A100-40GB \\
   EleutherAI-6b-0-shot &         1 & Intel(R) Xeon(R) Platinum 8275CL CPU @ 3.00GHz &  8 x NVIDIA A100-40GB \\
   EleutherAI-6b-1-shot &         1 & Intel(R) Xeon(R) Platinum 8275CL CPU @ 3.00GHz &  8 x NVIDIA A100-40GB \\
   EleutherAI-6b-5-shot &         1 & Intel(R) Xeon(R) Platinum 8275CL CPU @ 3.00GHz &  8 x NVIDIA A100-40GB \\
  EleutherAI-6b-10-shot &         1 & Intel(R) Xeon(R) Platinum 8275CL CPU @ 3.00GHz &  8 x NVIDIA A100-40GB \\
  EleutherAI-6b-15-shot &         1 & Intel(R) Xeon(R) Platinum 8275CL CPU @ 3.00GHz &  8 x NVIDIA A100-40GB \\
  EleutherAI-6b-30-shot &         1 & Intel(R) Xeon(R) Platinum 8275CL CPU @ 3.00GHz &  8 x NVIDIA A100-40GB \\
 EleutherAI-1.3b-0-shot &        10 &                                   Apple M1 Max &                            \\
 EleutherAI-1.3b-1-shot &        10 &                                   Apple M1 Max &                            \\
 EleutherAI-1.3b-5-shot &        10 &                                   Apple M1 Max &                            \\
EleutherAI-1.3b-10-shot &        10 &                                   Apple M1 Max &                            \\
EleutherAI-1.3b-15-shot &        10 &                                   Apple M1 Max &                            \\
EleutherAI-1.3b-30-shot &        10 &                                   Apple M1 Max &                            \\
\bottomrule
\end{tabular}
\begin{tabular}{llll}
\toprule
                  model & cpus &                                      cpu model &                  gpu model \\
\midrule
        BLOOM-3b-0-shot &        10 &                                   Apple M1 Max &                            \\
        BLOOM-3b-1-shot &        10 &                                   Apple M1 Max &                            \\
        BLOOM-3b-5-shot &        10 &                                   Apple M1 Max &                            \\
       BLOOM-3b-10-shot &        10 &                                   Apple M1 Max &                            \\
       BLOOM-3b-15-shot &        10 &                                   Apple M1 Max &                            \\
       BLOOM-3b-30-shot &        10 &                                   Apple M1 Max &                            \\
       BLOOM-7b1-0-shot &         1 & Intel(R) Xeon(R) Platinum 8275CL CPU @ 3.00GHz &  8 x NVIDIA A100-40GB \\
       BLOOM-7b1-1-shot &         1 & Intel(R) Xeon(R) Platinum 8275CL CPU @ 3.00GHz &  8 x NVIDIA A100-40GB \\
       BLOOM-7b1-5-shot &         1 & Intel(R) Xeon(R) Platinum 8275CL CPU @ 3.00GHz &  8 x NVIDIA A100-40GB \\
      BLOOM-7b1-10-shot &         1 & Intel(R) Xeon(R) Platinum 8275CL CPU @ 3.00GHz &  8 x NVIDIA A100-40GB \\
      BLOOM-7b1-15-shot &         1 & Intel(R) Xeon(R) Platinum 8275CL CPU @ 3.00GHz &  8 x NVIDIA A100-40GB \\
      BLOOM-7b1-30-shot &         1 & Intel(R) Xeon(R) Platinum 8275CL CPU @ 3.00GHz &  8 x NVIDIA A100-40GB \\
      BLOOM-560m-0-shot &        10 &                                   Apple M1 Max &                            \\
      BLOOM-560m-1-shot &        10 &                                   Apple M1 Max &                            \\
      BLOOM-560m-5-shot &        10 &                                   Apple M1 Max &                            \\
     BLOOM-560m-10-shot &        10 &                                   Apple M1 Max &                            \\
     BLOOM-560m-15-shot &        10 &                                   Apple M1 Max &                            \\
     BLOOM-560m-30-shot &        10 &                                   Apple M1 Max &                            \\
       BLOOM-1b1-0-shot &        10 &                                   Apple M1 Max &                            \\
       BLOOM-1b1-1-shot &        10 &                                   Apple M1 Max &                            \\
       BLOOM-1b1-5-shot &        10 &                                   Apple M1 Max &                            \\
      BLOOM-1b1-10-shot &        10 &                                   Apple M1 Max &                            \\
      BLOOM-1b1-15-shot &        10 &                                   Apple M1 Max &                            \\
      BLOOM-1b1-30-shot &        10 &                                   Apple M1 Max &                            \\
      BLOOM-176b-0-shot &        96 &                 Intel(R) Xeon(R) CPU @ 2.20GHz & 16 x NVIDIA A100-40GB \\
      BLOOM-176b-1-shot &        96 &                 Intel(R) Xeon(R) CPU @ 2.20GHz & 16 x NVIDIA A100-40GB \\
      BLOOM-176b-5-shot &        96 &                 Intel(R) Xeon(R) CPU @ 2.20GHz & 16 x NVIDIA A100-40GB \\
     BLOOM-176b-10-shot &        96 &                 Intel(R) Xeon(R) CPU @ 2.20GHz & 16 x NVIDIA A100-40GB \\
     BLOOM-176b-15-shot &        96 &                 Intel(R) Xeon(R) CPU @ 2.20GHz & 16 x NVIDIA A100-40GB \\
     BLOOM-176b-30-shot &        96 &                 Intel(R) Xeon(R) CPU @ 2.20GHz & 16 x NVIDIA A100-40GB \\
\bottomrule
\end{tabular}
\begin{tabular}{llll}
\toprule
                  model & cpus &                                      cpu model &                  gpu model \\
\midrule
         OPT-13b-0-shot &        48 & Intel(R) Xeon(R) Platinum 8275CL CPU @ 3.00GHz &  8 x NVIDIA A100-40GB \\
         OPT-13b-1-shot &        48 & Intel(R) Xeon(R) Platinum 8275CL CPU @ 3.00GHz &  8 x NVIDIA A100-40GB \\
         OPT-13b-5-shot &         1 & Intel(R) Xeon(R) Platinum 8275CL CPU @ 3.00GHz &  8 x NVIDIA A100-40GB \\
        OPT-13b-10-shot &        48 & Intel(R) Xeon(R) Platinum 8275CL CPU @ 3.00GHz &  8 x NVIDIA A100-40GB \\
        OPT-13b-15-shot &        48 & Intel(R) Xeon(R) Platinum 8275CL CPU @ 3.00GHz &  8 x NVIDIA A100-40GB \\
        OPT-13b-30-shot &        48 & Intel(R) Xeon(R) Platinum 8275CL CPU @ 3.00GHz &  8 x NVIDIA A100-40GB \\
        OPT-350m-0-shot &        24 &       Intel(R) Xeon(R) Gold 5118 CPU @ 2.30GHz &   4 x Tesla V100-PCIE-32GB \\
        OPT-350m-1-shot &        24 &       Intel(R) Xeon(R) Gold 5118 CPU @ 2.30GHz &   4 x Tesla V100-PCIE-32GB \\
        OPT-350m-5-shot &        24 &       Intel(R) Xeon(R) Gold 5118 CPU @ 2.30GHz &   4 x Tesla V100-PCIE-32GB \\
       OPT-350m-10-shot &        24 &       Intel(R) Xeon(R) Gold 5118 CPU @ 2.30GHz &   4 x Tesla V100-PCIE-32GB \\
       OPT-350m-15-shot &        24 &       Intel(R) Xeon(R) Gold 5118 CPU @ 2.30GHz &   4 x Tesla V100-PCIE-32GB \\
       OPT-350m-30-shot &        24 &       Intel(R) Xeon(R) Gold 5118 CPU @ 2.30GHz &   4 x Tesla V100-PCIE-32GB \\
        OPT-125m-0-shot &        24 &       Intel(R) Xeon(R) Gold 5118 CPU @ 2.30GHz &   4 x Tesla V100-PCIE-32GB \\
        OPT-125m-1-shot &        24 &       Intel(R) Xeon(R) Gold 5118 CPU @ 2.30GHz &   4 x Tesla V100-PCIE-32GB \\
        OPT-125m-5-shot &        24 &       Intel(R) Xeon(R) Gold 5118 CPU @ 2.30GHz &   4 x Tesla V100-PCIE-32GB \\
       OPT-125m-10-shot &        24 &       Intel(R) Xeon(R) Gold 5118 CPU @ 2.30GHz &   4 x Tesla V100-PCIE-32GB \\
       OPT-125m-15-shot &        24 &       Intel(R) Xeon(R) Gold 5118 CPU @ 2.30GHz &   4 x Tesla V100-PCIE-32GB \\
       OPT-125m-30-shot &        24 &       Intel(R) Xeon(R) Gold 5118 CPU @ 2.30GHz &   4 x Tesla V100-PCIE-32GB \\
        OPT-6.7b-0-shot &         1 & Intel(R) Xeon(R) Platinum 8275CL CPU @ 3.00GHz &  8 x NVIDIA A100-40GB \\
        OPT-6.7b-1-shot &         1 & Intel(R) Xeon(R) Platinum 8275CL CPU @ 3.00GHz &  8 x NVIDIA A100-40GB \\
        OPT-6.7b-5-shot &         1 & Intel(R) Xeon(R) Platinum 8275CL CPU @ 3.00GHz &  8 x NVIDIA A100-40GB \\
       OPT-6.7b-10-shot &         1 & Intel(R) Xeon(R) Platinum 8275CL CPU @ 3.00GHz &  8 x NVIDIA A100-40GB \\
       OPT-6.7b-15-shot &         1 & Intel(R) Xeon(R) Platinum 8275CL CPU @ 3.00GHz &  8 x NVIDIA A100-40GB \\
       OPT-6.7b-30-shot &         1 & Intel(R) Xeon(R) Platinum 8275CL CPU @ 3.00GHz &  8 x NVIDIA A100-40GB \\
        OPT-2.7b-0-shot &        24 &       Intel(R) Xeon(R) Gold 5118 CPU @ 2.30GHz &   4 x Tesla V100-PCIE-32GB \\
        OPT-2.7b-1-shot &        24 &       Intel(R) Xeon(R) Gold 5118 CPU @ 2.30GHz &   4 x Tesla V100-PCIE-32GB \\
        OPT-2.7b-5-shot &        24 &       Intel(R) Xeon(R) Gold 5118 CPU @ 2.30GHz &   4 x Tesla V100-PCIE-32GB \\
       OPT-2.7b-10-shot &        24 &       Intel(R) Xeon(R) Gold 5118 CPU @ 2.30GHz &   4 x Tesla V100-PCIE-32GB \\
       OPT-2.7b-15-shot &        24 &       Intel(R) Xeon(R) Gold 5118 CPU @ 2.30GHz &   4 x Tesla V100-PCIE-32GB \\
       OPT-2.7b-30-shot &        24 &       Intel(R) Xeon(R) Gold 5118 CPU @ 2.30GHz &   4 x Tesla V100-PCIE-32GB \\
         OPT-30b-0-shot &        48 & Intel(R) Xeon(R) Platinum 8275CL CPU @ 3.00GHz &  8 x NVIDIA A100-40GB \\
         OPT-30b-1-shot &        48 & Intel(R) Xeon(R) Platinum 8275CL CPU @ 3.00GHz &  8 x NVIDIA A100-40GB \\
         OPT-30b-5-shot &        48 & Intel(R) Xeon(R) Platinum 8275CL CPU @ 3.00GHz &  8 x NVIDIA A100-40GB \\
        OPT-30b-10-shot &        48 & Intel(R) Xeon(R) Platinum 8275CL CPU @ 3.00GHz &  8 x NVIDIA A100-40GB \\
        OPT-30b-15-shot &        48 & Intel(R) Xeon(R) Platinum 8275CL CPU @ 3.00GHz &  8 x NVIDIA A100-40GB \\
        OPT-30b-30-shot &        48 & Intel(R) Xeon(R) Platinum 8275CL CPU @ 3.00GHz &  8 x NVIDIA A100-40GB \\
        OPT-1.3b-0-shot &        40 &     Intel(R) Xeon(R) Silver 4114 CPU @ 2.20GHz &   4 x Tesla V100-PCIE-16GB \\
        OPT-1.3b-1-shot &        40 &     Intel(R) Xeon(R) Silver 4114 CPU @ 2.20GHz &   4 x Tesla V100-PCIE-16GB \\
        OPT-1.3b-5-shot &        40 &     Intel(R) Xeon(R) Silver 4114 CPU @ 2.20GHz &   4 x Tesla V100-PCIE-16GB \\
       OPT-1.3b-10-shot &        40 &     Intel(R) Xeon(R) Silver 4114 CPU @ 2.20GHz &   4 x Tesla V100-PCIE-16GB \\
       OPT-1.3b-15-shot &        40 &     Intel(R) Xeon(R) Silver 4114 CPU @ 2.20GHz &   4 x Tesla V100-PCIE-16GB \\
       OPT-1.3b-30-shot &        40 &     Intel(R) Xeon(R) Silver 4114 CPU @ 2.20GHz &   4 x Tesla V100-PCIE-16GB \\
        OPT-175b-0-shot &        96 &                 Intel(R) Xeon(R) CPU @ 2.20GHz & 16 x NVIDIA A100-40GB \\
        OPT-175b-1-shot &        96 &                 Intel(R) Xeon(R) CPU @ 2.20GHz & 16 x NVIDIA A100-40GB \\
        OPT-175b-5-shot &        96 &                 Intel(R) Xeon(R) CPU @ 2.20GHz & 16 x NVIDIA A100-40GB \\
       OPT-175b-10-shot &        96 &                 Intel(R) Xeon(R) CPU @ 2.20GHz & 16 x NVIDIA A100-40GB \\
       OPT-175b-15-shot &        96 &                 Intel(R) Xeon(R) CPU @ 2.20GHz & 16 x NVIDIA A100-40GB \\
       OPT-175b-30-shot &        96 &                 Intel(R) Xeon(R) CPU @ 2.20GHz & 16 x NVIDIA A100-40GB \\
         OPT-66b-0-shot &        48 & Intel(R) Xeon(R) Platinum 8275CL CPU @ 3.00GHz &  8 x NVIDIA A100-40GB \\
         OPT-66b-1-shot &        48 & Intel(R) Xeon(R) Platinum 8275CL CPU @ 3.00GHz &  8 x NVIDIA A100-40GB \\
         OPT-66b-5-shot &        48 & Intel(R) Xeon(R) Platinum 8275CL CPU @ 3.00GHz &  8 x NVIDIA A100-40GB \\
        OPT-66b-10-shot &        48 & Intel(R) Xeon(R) Platinum 8275CL CPU @ 3.00GHz &  8 x NVIDIA A100-40GB \\
        OPT-66b-15-shot &        48 & Intel(R) Xeon(R) Platinum 8275CL CPU @ 3.00GHz &  8 x NVIDIA A100-40GB \\
        OPT-66b-30-shot &        48 & Intel(R) Xeon(R) Platinum 8275CL CPU @ 3.00GHz &  8 x NVIDIA A100-40GB \\
\bottomrule
\end{tabular}
\begin{tabular}{llll}
\toprule
                  model & cpus &                                      cpu model &                  gpu model \\
\midrule
 BlenderBot-2.7b-0-shot &        10 &                                   Apple M1 Max &                            \\
 BlenderBot-2.7b-1-shot &        10 &                                   Apple M1 Max &                            \\
 BlenderBot-2.7b-5-shot &        10 &                                   Apple M1 Max &                            \\
BlenderBot-2.7b-10-shot &        10 &                                   Apple M1 Max &                            \\
BlenderBot-2.7b-15-shot &        10 &                                   Apple M1 Max &                            \\
BlenderBot-2.7b-30-shot &        10 &                                   Apple M1 Max &                            \\
 BlenderBot-9.4b-0-shot &        96 &                 Intel(R) Xeon(R) CPU @ 2.20GHz & 16 x NVIDIA A100-40GB \\
 BlenderBot-9.4b-1-shot &        96 &                 Intel(R) Xeon(R) CPU @ 2.20GHz & 16 x NVIDIA A100-40GB \\
 BlenderBot-9.4b-5-shot &        96 &                 Intel(R) Xeon(R) CPU @ 2.20GHz & 16 x NVIDIA A100-40GB \\
BlenderBot-9.4b-10-shot &        96 &                 Intel(R) Xeon(R) CPU @ 2.20GHz & 16 x NVIDIA A100-40GB \\
BlenderBot-9.4b-15-shot &        96 &                 Intel(R) Xeon(R) CPU @ 2.20GHz & 16 x NVIDIA A100-40GB \\
BlenderBot-9.4b-30-shot &        96 &                 Intel(R) Xeon(R) CPU @ 2.20GHz & 16 x NVIDIA A100-40GB \\
  BlenderBot-90m-0-shot &        10 &                                   Apple M1 Max &                            \\
  BlenderBot-90m-1-shot &        10 &                                   Apple M1 Max &                            \\
  BlenderBot-90m-5-shot &        10 &                                   Apple M1 Max &                            \\
 BlenderBot-90m-10-shot &        10 &                                   Apple M1 Max &                            \\
 BlenderBot-90m-15-shot &        10 &                                   Apple M1 Max &                            \\
 BlenderBot-90m-30-shot &        10 &                                   Apple M1 Max &                            \\
           T0-3b-0-shot &        96 &                 Intel(R) Xeon(R) CPU @ 2.20GHz & 16 x NVIDIA A100-40GB \\
           T0-3b-1-shot &        96 &                 Intel(R) Xeon(R) CPU @ 2.20GHz & 16 x NVIDIA A100-40GB \\
           T0-3b-5-shot &        96 &                 Intel(R) Xeon(R) CPU @ 2.20GHz & 16 x NVIDIA A100-40GB \\
          T0-3b-10-shot &        96 &                 Intel(R) Xeon(R) CPU @ 2.20GHz & 16 x NVIDIA A100-40GB \\
          T0-3b-15-shot &        96 &                 Intel(R) Xeon(R) CPU @ 2.20GHz & 16 x NVIDIA A100-40GB \\
          T0-3b-30-shot &        96 &                 Intel(R) Xeon(R) CPU @ 2.20GHz & 16 x NVIDIA A100-40GB \\
          T0-11b-0-shot &        96 &                 Intel(R) Xeon(R) CPU @ 2.20GHz & 16 x NVIDIA A100-40GB \\
          T0-11b-1-shot &        96 &                 Intel(R) Xeon(R) CPU @ 2.20GHz & 16 x NVIDIA A100-40GB \\
          T0-11b-5-shot &        96 &                 Intel(R) Xeon(R) CPU @ 2.20GHz & 16 x NVIDIA A100-40GB \\
         T0-11b-10-shot &        96 &                 Intel(R) Xeon(R) CPU @ 2.20GHz & 16 x NVIDIA A100-40GB \\
         T0-11b-15-shot &        96 &                 Intel(R) Xeon(R) CPU @ 2.20GHz & 16 x NVIDIA A100-40GB \\
         T0-11b-30-shot &        96 &                 Intel(R) Xeon(R) CPU @ 2.20GHz & 16 x NVIDIA A100-40GB \\
      Flan-T5-3b-0-shot &        96 &                 Intel(R) Xeon(R) CPU @ 2.20GHz & 16 x NVIDIA A100-40GB \\
      Flan-T5-3b-1-shot &        96 &                 Intel(R) Xeon(R) CPU @ 2.20GHz & 16 x NVIDIA A100-40GB \\
      Flan-T5-3b-5-shot &        96 &                 Intel(R) Xeon(R) CPU @ 2.20GHz & 16 x NVIDIA A100-40GB \\
     Flan-T5-3b-10-shot &        96 &                 Intel(R) Xeon(R) CPU @ 2.20GHz & 16 x NVIDIA A100-40GB \\
     Flan-T5-3b-15-shot &        96 &                 Intel(R) Xeon(R) CPU @ 2.20GHz & 16 x NVIDIA A100-40GB \\
     Flan-T5-3b-30-shot &        96 &                 Intel(R) Xeon(R) CPU @ 2.20GHz & 16 x NVIDIA A100-40GB \\
    Flan-T5-780m-0-shot &        96 &                 Intel(R) Xeon(R) CPU @ 2.20GHz & 16 x NVIDIA A100-40GB \\
    Flan-T5-780m-1-shot &        96 &                 Intel(R) Xeon(R) CPU @ 2.20GHz & 16 x NVIDIA A100-40GB \\
    Flan-T5-780m-5-shot &        96 &                 Intel(R) Xeon(R) CPU @ 2.20GHz & 16 x NVIDIA A100-40GB \\
   Flan-T5-780m-10-shot &        96 &                 Intel(R) Xeon(R) CPU @ 2.20GHz & 16 x NVIDIA A100-40GB \\
   Flan-T5-780m-15-shot &        96 &                 Intel(R) Xeon(R) CPU @ 2.20GHz & 16 x NVIDIA A100-40GB \\
   Flan-T5-780m-30-shot &        96 &                 Intel(R) Xeon(R) CPU @ 2.20GHz & 16 x NVIDIA A100-40GB \\
     Flan-T5-11b-0-shot &        96 &                 Intel(R) Xeon(R) CPU @ 2.20GHz & 16 x NVIDIA A100-40GB \\
     Flan-T5-11b-1-shot &        96 &                 Intel(R) Xeon(R) CPU @ 2.20GHz & 16 x NVIDIA A100-40GB \\
     Flan-T5-11b-5-shot &        96 &                 Intel(R) Xeon(R) CPU @ 2.20GHz & 16 x NVIDIA A100-40GB \\
    Flan-T5-11b-10-shot &        96 &                 Intel(R) Xeon(R) CPU @ 2.20GHz & 16 x NVIDIA A100-40GB \\
    Flan-T5-11b-15-shot &        96 &                 Intel(R) Xeon(R) CPU @ 2.20GHz & 16 x NVIDIA A100-40GB \\
    Flan-T5-11b-30-shot &        96 &                 Intel(R) Xeon(R) CPU @ 2.20GHz & 16 x NVIDIA A100-40GB \\
\bottomrule
\end{tabular}
